Neural Networks Regularization Through Representation Learning

Neural network models and deep models are one of the leading and state of the art models in machine learning. Most successful deep neural models are the ones with many layers which highly increases their number of parameters. Training such models requires a large number of training samples which is not always available. One of the fundamental issues in neural networks is overfitting which is the issue tackled in this thesis. Such problem often occurs when the training of large models is performed using few training samples. Many approaches have been proposed to prevent the network from overfitting and improve its generalization performance such as data augmentation, early stopping, parameters sharing, unsupervised learning, dropout, batch normalization, etc. In this thesis, we tackle the neural network overfitting issue from a representation learning perspective by considering the situation where few training samples are available which is the case of many real world applications. We propose three contributions. The first one presented in chapter 2 is dedicated to dealing with structured output problems to perform multivariate regression when the output variable y contains structural dependencies between its components. The second contribution described in chapter 3 deals with the classification task where we propose to exploit prior knowledge about the internal representation of the hidden layers in neural networks. Our last contribution presented in chapter 4 showed the interest of transfer learning in applications where only few samples are available. In this contribution, we provide an automatic system based on such learning scheme with an application to medical domain. In this application, the task consists in localizing the third lumbar vertebra in a 3D CT scan. This work has been done in collaboration with the clinic Rouen Henri Becquerel Center who provided us with data.

==> Appendix1/capacitybiasvariance.tex <==
\begin{tikzpicture}
\coordinate (center1) at (0, 0);
\coordinate (xneg) at (0, 0);
\coordinate (xpos) at (10.5, 0);
\coordinate (ypos) at (0, 5);
\coordinate (yneg) at (0, 0);

\coordinate (sge) at (0.1, 5);
\coordinate (sgem) at (5, 1);
\coordinate (ege) at (10, 2.3);

\coordinate (ste) at (0.1, 5);
\coordinate (stem) at (5, 0.5);
\coordinate (ete) at (10, 0.1);

\coordinate (sve) at (0.1, 0.1);
\coordinate (eve) at (10, 2);

\coordinate (optl) at (5, 0); 
\coordinate (optu) at (5, 5);



\draw[->, thick] (xneg) -- (xpos) node[right] (xaxis) {\textbf{capacity}};
\draw[->, thick] (yneg) -- (ypos) node[left] (yaxis) {};


\draw[color=green, ultra thick] (sge) to[out=270,in=180] (sgem) node[above, color=black]  {};
\draw[color=green, ultra thick] (sgem) to[out=0,in=200] (ege) node[above, color=black]  {\textbf{generalization error}};

\draw[color=blue, dashed, ultra thick] (ste) to[out=270,in=180] (stem) node[above, color=black]  {};
\draw[color=blue, dashed, ultra thick] (stem) to[out=-5,in=175] (ete) node[above, color=black]  {\textbf{bias}};

\draw[color=orange, loosely dotted, ultra thick] (sve) to[out=5,in=200] (eve) node[right, color=black]  {\textbf{variance}};

\draw[color=red, ultra thick] (optl) -- (optu);
\node at ($(optl) + (0mm, -3mm)$) {\textbf{optimal capacity}};
\node[text width=3cm] at ($(optu) + (20mm, -10mm)$) {\textbf{overfitting \\ zone}};
\node[text width=3cm] at ($(optu) + (-15mm, -10mm)$) {\textbf{underfitting \\ zone}};

\end{tikzpicture}

==> Appendix1/consistentlearner.tex <==
\begin{tikzpicture}
% left
\coordinate (b1) at (0, 0);
\coordinate (b2) at (1.5, -0.2);
\coordinate (b3) at (-1, 1.5);
\coordinate (b4) at (1, 0.3);
\coordinate (b5) at (2, 0.3);
\coordinate (b6) at (4, 0.7);
\coordinate (b7) at (0.2, 0.8);
\coordinate (r1) at (2.6, 0.8);
\coordinate (b8) at (2, 1.5);
\coordinate (r2) at (3.6, 1.5);
\coordinate (r3) at (1.1, 1.8);
\coordinate (b9) at (0.33, 2.1);
\coordinate (r4) at (2.6, 2.5);
\coordinate (r5) at (1.5, 2.8);
\coordinate (r6) at (0.28, 3);
\coordinate (r7) at (3, 3);
\coordinate (r8) at (1.8, 3.8);
% hidden separator
\coordinate (s1) at (-2, 2.3);
\coordinate (s2) at (0.8, 2.5);
\coordinate (s3) at (0.7, 1);
\coordinate (s4) at (2.4, 2.2);
\coordinate (s5) at (2.25, 0.5);
\coordinate (s6) at (3.3, 0.3);
\coordinate (s7) at (4.3, 1.8);
\coordinate (s8) at (4.8, 0.3);

% Right

\coordinate (b1r) at (7, 0);
\coordinate (b2r) at (8.5, -0.2);
\coordinate (b3r) at (6, 1.5);
\coordinate (b4r) at (8, 0.3);
\coordinate (b5r) at (9, 0.3);
\coordinate (b6r) at (11, 0.7);
\coordinate (b7r) at (7.2, 0.8);
\coordinate (r1r) at (9.6, 0.8);
\coordinate (b8r) at (9, 1.5);
\coordinate (r2r) at (10.6, 1.5);
\coordinate (r3r) at (8.1, 1.8);
\coordinate (b9r) at (7.33, 2.1);
\coordinate (r4r) at (9.6, 2.5);
\coordinate (r5r) at (8.5, 2.8);
\coordinate (r6r) at (7.28, 3);
\coordinate (r7r) at (10, 3);
\coordinate (r8r) at (8.8, 3.8);

% hidden separator right
\coordinate (s1r) at (5, 2.3);
\coordinate (s2r) at (11.5, -0.7);

\draw (b1) node[circle, draw=black!80, fill=blue, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cb1) {};
\draw (b2) node[circle, draw=black!80, fill=blue, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cb2) {};
\draw (b3) node[circle, draw=black!80, fill=blue, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cb3) {};
\draw (b4) node[circle, draw=black!80, fill=blue, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cb4) {};
\draw (b5) node[circle, draw=black!80, fill=blue, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cb5) {};
\draw (b6) node[circle, draw=black!80, fill=blue, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cb6) {};
\draw (b7) node[circle, draw=black!80, fill=blue, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cb7) {};
\draw (r1) node[circle, draw=black!80, fill=red, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cr1) {};
\draw (b8) node[circle, draw=black!80, fill=blue, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cb8) {};
\draw (r2) node[circle, draw=black!80, fill=red, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cr2) {};
\draw (r3) node[circle, draw=black!80, fill=red, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cr3) {};
\draw (b9) node[circle, draw=black!80, fill=blue, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cb9) {};
\draw (r4) node[circle, draw=black!80, fill=red, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cr4) {};
\draw (r5) node[circle, draw=black!80, fill=red, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cr5) {};
\draw (r6) node[circle, draw=black!80, fill=red, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cr6) {};
\draw (r7) node[circle, draw=black!80, fill=red, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cr7) {};
\draw (r8) node[circle, draw=black!80, fill=red, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cr8) {};

% draw separator.
\draw[-, thick, line width=0.8mm] (s1) -- (s2) node {};
\draw[-, thick, line width=0.8mm] (s2) -- (s3) node {};
\draw[-, thick, line width=0.8mm] (s3) -- (s4) node {};
\draw[-, thick, line width=0.8mm] (s4) -- (s5) node {};
\draw[-, thick, line width=0.8mm] (s5) -- (s6) node {};
\draw[-, thick, line width=0.8mm] (s6) -- (s7) node {};
\draw[-, thick, line width=0.8mm] (s7) -- (s8) node {};

% Right
\draw (b1r) node[circle, draw=black!80, fill=blue, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cb1r) {};
\draw (b2r) node[circle, draw=black!80, fill=blue, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cb2r) {};
\draw (b3r) node[circle, draw=black!80, fill=blue, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cb3r) {};
\draw (b4r) node[circle, draw=black!80, fill=blue, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cb4r) {};
\draw (b5r) node[circle, draw=black!80, fill=blue, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cb5r) {};
\draw (b6r) node[circle, draw=black!80, fill=blue, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cb6r) {};
\draw (b7r) node[circle, draw=black!80, fill=blue, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cb7r) {};
\draw (r1r) node[circle, draw=black!80, fill=red, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cr1r) {};
\draw (b8r) node[circle, draw=black!80, fill=blue, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cb8r) {};
\draw (r2r) node[circle, draw=black!80, fill=red, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cr2r) {};
\draw (r3r) node[circle, draw=black!80, fill=red, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cr3r) {};
\draw (b9r) node[circle, draw=black!80, fill=blue, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cb9r) {};
\draw (r4r) node[circle, draw=black!80, fill=red, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cr4r) {};
\draw (r5r) node[circle, draw=black!80, fill=red, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cr5r) {};
\draw (r6r) node[circle, draw=black!80, fill=red, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cr6r) {};
\draw (r7r) node[circle, draw=black!80, fill=red, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cr7r) {};
\draw (r8r) node[circle, draw=black!80, fill=red, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cr8r) {};

% draw separator right
\draw[thick, line width=0.8mm, minimum size=12pt, color=black] (s1r) to[out=20,in=117] (s2r); 

\end{tikzpicture}

==> Appendix2/activations-sigm-tanh.tex <==
\begin{tikzpicture}
  \begin{axis}[
    	legend pos=north west,
        axis x line=middle,
        axis y line=middle,
        x tick label style={/pgf/number format/fixed,
                            /pgf/number format/fixed zerofill,
                            /pgf/number format/precision=1},
        y tick label style={/pgf/number format/fixed,
                            /pgf/number format/fixed zerofill,
                            /pgf/number format/precision=1},
        grid = major,
        width=14cm,
        height=6cm,
        grid style={dashed, gray!30},
        xmin=-11,     % start the diagram at this x-coordinate
        xmax= 11,    % end   the diagram at this x-coordinate
        ymin= -1.2,     % start the diagram at this y-coordinate
        ymax= 1.2,   % end   the diagram at this y-coordinate
        %axis background/.style={fill=white},
        xlabel=$x$,
        ylabel=$\phi(x)$,
        tick align=outside,
        enlargelimits=false]
      % plot
      \addplot[domain=-10:10, blue, ultra thick,samples=500] {1/(1+exp(-x))};
      \addplot[domain=-10:10, red, ultra thick,samples=500] {tanh(x)};
      \addlegendentry{\small $\sigm(x)=\frac{1}{1+e^{-x}}$}
      \addlegendentry{\small $\tanh(x) \phantom{=\tanh(x)}$}
    \end{axis}
\end{tikzpicture}

==> Appendix2/backpropmatrix.tex <==
\begin{tikzpicture}
\coordinate (dy0) at (0, 0);
\coordinate (dy1) at (3, 0);
\coordinate (dy2) at (6, 0);
\coordinate (dy3) at (9, 0);

\coordinate (l) at (12, 1);

\coordinate (y0) at (0, 2);
\coordinate (y1) at (3, 2);
\coordinate (y2) at (6, 2);
\coordinate (y3) at (9, 2);

\coordinate (w1) at (1.5, 1);
\coordinate (wK) at (7.5, 1);

\draw (dy0) node[circle, draw] (cdy0) {$\bm{dy}_0$};
\draw (dy1) node[circle, draw] (cdy1) {$\bm{dy}_1$};
\draw (dy2) node[circle, draw, inner sep=0pt] (cdy2) {$\bm{dy}_{K-1}$};
\draw (dy3) node[circle, draw] (cdy3) {$\bm{dy}_K$};


\draw (y0) node[circle, draw] (cy0) {$\hat{\bm{y}}_0$};
\draw (y1) node[circle, draw] (cy1) {$\hat{\bm{y}}_1$};
\draw (y2) node[circle, draw, inner sep=0pt] (cy2) {$\hat{\bm{y}}_{K-1}$};
\draw (y3) node[circle, draw] (cy3) {$\hat{\bm{y}}_K$};

\draw (l) node[circle, draw] (cl) {$\ell$};

\draw (w1) node[circle, draw, inner sep=0pt] (cw1) {$\bm{dW}_1$};
\draw (wK) node[circle, draw, inner sep=0pt] (cwK) {$\bm{dW}_K$};

\draw[->, thick] (cy0) -- (cy1) node[pos=0.5, above] {$f_1(\cdot)$};
\draw[->, thick, dotted] (cy1) -- (cy2) node {};
\draw[->, thick] (cy2) -- (cy3) node[pos=0.5, above] {$f_K(\cdot)$};
\draw[->, thick] (cy3) -- (cl) node {};
\draw[->, thick] (cl) -- (cdy3) node {};
\draw[->, thick] (cdy3) -- (cdy2) node[pos=0.5, below] {$\bar{f}_K(\cdot)$};
\draw[->, thick, dotted] (cdy2) -- (cdy1) node {};
\draw[->, thick] (cdy1) -- (cdy0) node[pos=0.5, below] {$\bar{f}_1(\cdot)$};

\draw[->, thick] (cdy1) -- (cw1) node {};
\draw[->, thick] (cy0) -- (cw1) node {};

\draw[->, thick] (cdy3) -- (cwK) node {};
\draw[->, thick] (cy2) -- (cwK) node {};

\end{tikzpicture}

==> Appendix2/backwardpass.tex <==
\begin{tikzpicture}
  % First layer
  \coordinate (p1) at (0, 0);
  \coordinate (xn) at (0, 1.2);
  \coordinate (xdots) at (0, 2.4);
  \coordinate (x3) at (0, 3.6);
  \coordinate (x2) at (0, 4.8);
  \coordinate (x1) at (0, 6);
  
  \coordinate (sum1) at (3, 0.6);
  \coordinate (sumdots) at (3, 2.4);
  \coordinate (sum2) at (3, 3.6);
  \coordinate (sum3) at (3, 6);
  
  \coordinate (ym) at (5.7, 0.6);
  \coordinate (ydots) at (5.7, 2.4);
  \coordinate (y2) at (5.7, 3.6);
  \coordinate (y1) at (5.7, 6);
  
  \draw (p1) node[circle, draw] (cp1) {$+1$};
  \draw (xn) node[circle, draw, inner sep=0pt] (cxn) {$\frac{\partial \ell}{\partial x^{D_0}}$};
  \draw (xdots) node (cxdots) {$\vdots$};
  \draw (x3) node[circle, draw, inner sep=0pt] (cx3) {$\frac{\partial \ell}{\partial x^{3}}$};
  \draw (x2) node[circle, draw, inner sep=0pt] (cx2) {$\frac{\partial \ell}{\partial x^{2}}$};
  \draw (x1) node[circle, draw, inner sep=0pt] (cx1) {$\frac{\partial   \ell}{\partial x^{1}}$};
  
  \draw (sum1) node[circle, draw, inner sep=0pt] (csum1) {$\frac{\partial \ell}{\partial z^{D_1}_1}$};
  \draw (sumdots) node (csumdots) {$\vdots$};
  \draw (sum2) node[circle, draw, inner sep=0pt] (csum2) {$\frac{\partial \ell}{\partial z^{2}_1}$};
  \draw (sum3) node[circle, draw, inner sep=0pt] (csum3) {$\frac{\partial \ell}{\partial z^{1}_1}$};
  
  \draw (ym) node[circle, draw, inner sep=0pt] (cym) {$\frac{\partial \ell}{\partial \hat{y}^{D_1}_1}$};
  \draw (ydots) node (cydots) {$\vdots$};
  \draw (y2) node[circle, draw, inner sep=0pt] (cy2) {$\frac{\partial \ell}{\partial \hat{y}^2_1}$};
  \draw (y1) node[circle, draw, inner sep=0pt] (cy1) {$\frac{\partial \ell}{\partial \hat{y}^1_1}$};

  \draw[->, thick] (csum3) -- (cx1) node[pos=0.5, above] {$\bm{W}^{\top}_1$};
  \draw[->, thick] (csum3) -- (cx2) node {};
  \draw[->, thick] (csum3) -- (cx3) node {};
  \draw[->, thick] (csum3) -- (cxn) node {};
  \draw[->, thick] (csum3) -- (cp1) node {};
  
  \draw[->, thick] (csum2) -- (cx1) node {};
  \draw[->, thick] (csum2) -- (cx2) node {};
  \draw[->, thick] (csum2) -- (cx3) node {};
  \draw[->, thick] (csum2) -- (cxn) node {};
  \draw[->, thick] (csum2) -- (cp1) node {};
  
  \draw[->, thick] (csum1) -- (cx1) node {};
  \draw[->, thick] (csum1) -- (cx2) node {};
  \draw[->, thick] (csum1) -- (cx3) node {};
  \draw[->, thick] (csum1) -- (cxn) node {};
  \draw[->, thick] (csum1) -- (cp1) node {};

  % 
  \draw[<-, thick] (csum3) -- (cy1) node[pos=0.5, above] (nonlinear1) {$\cdot \nabla_{z^1_1}\phi_1(z^1_1)$};
  \draw[<-, thick] (csum2) -- (cy2) node[pos=0.5, above] (nonlinear2) {$\cdot \nabla_{z^2_1}\phi_1(z^2_1)$};
  \draw[<-, thick] (csum1) -- (cym) node[pos=0.5, above] (nonlinear3) {$\cdot \nabla_{z^{D_1}_1}\phi_1(z^{D_1}_1)$};
  
  \draw (ydots) node (y) [right=1mm] {$\frac{\partial \ell}{\partial \hat{\yvec}_1}$};
  \draw (xdots) node (x) [left=1mm] {$\frac{\partial \ell}{\partial \xvec}$};
  
  % Separation
  \draw (cy1) node (cdotsh1) [right=7mm] {$\cdots$};
  \draw (cy2) node (cdotsh2) [right=7mm] {$\cdots$};
  \draw (cym) node (cdotshm) [right=7mm] {$\cdots$};
  % Second layer
  \coordinate (p12) at (8, 0);
  \coordinate (xn2) at (8, 1.2);
  \coordinate (xdots2) at (8, 2.4);
  \coordinate (x32) at (8, 3.6);
  \coordinate (x22) at (8, 4.8);
  \coordinate (x12) at (8, 6);
  
  \coordinate (sum12) at (11, 0.6);
  \coordinate (sumdots2) at (11, 2.4);
  \coordinate (sum22) at (11, 3.6);
  \coordinate (sum32) at (11, 6);
  
  \coordinate (ym2) at (13.7, 0.6);
  \coordinate (ydots2) at (13.7, 2.4);
  \coordinate (y22) at (13.7, 3.6);
  \coordinate (y12) at (13.7, 6);
  
  \draw (p12) node[circle, draw] (cp12) {$+1$};
  \draw (xn2) node[circle, draw, inner sep=0pt] (cxn2) {\small $\frac{\partial \ell}{\partial \hat{y}^{D_{K-1}}_{K-1}}$};
  \draw (xdots2) node (cxdots) {$\vdots$};
  \draw (x32) node[circle, draw, inner sep=0pt] (cx32) {\small $\frac{\partial \ell}{\partial \hat{y}^3_{K-1}}$};
  \draw (x22) node[circle, draw, inner sep=0pt] (cx22) {\small $\frac{\partial \ell}{\partial \hat{y}^2_{K-1}}$};
  \draw (x12) node[circle, draw, inner sep=0pt] (cx12) {\small $\frac{\partial \ell}{\partial \hat{y}^1_{K-1}}$};
  
  \draw (sum12) node[circle, draw, inner sep=0pt] (csum12) {\small $ \frac{\partial \ell}{\partial z^{D_K}_K}$};
  \draw (sumdots2) node (csumdots2) {$\vdots$};
  \draw (sum22) node[circle, draw, inner sep=0pt] (csum22) {\small $ \frac{\partial \ell}{\partial z^{2}_K}$};
  \draw (sum32) node[circle, draw, inner sep=0pt] (csum32) {\small $ \frac{\partial \ell}{\partial z^{1}_K}$};
  
  \draw (ym2) node[circle, draw, inner sep=0pt] (cym2) {\small $\frac{\partial \ell}{\partial \hat{y}^{D_K}_K}$};
  \draw (ydots2) node (cydots2) {$\vdots$};
  \draw (y22) node[circle, draw, inner sep=0pt] (cy22) {\small $\frac{\partial \ell}{\partial \hat{y}^2_K}$};
  \draw (y12) node[circle, draw, inner sep=0pt] (cy12) {\small $\frac{\partial \ell}{\partial \hat{y}^1_K}$};

  \draw[->, thick] (csum32) -- (cx12) node[pos=0.5, above] {$\bm{W}^{\top}_K$};
  \draw[->, thick] (csum32) -- (cx22) node {};
  \draw[->, thick] (csum32) -- (cx32) node {};
  \draw[->, thick] (csum32) -- (cxn2) node {};
  \draw[->, thick] (csum32) -- (cp12) node {};
  
  \draw[->, thick] (csum22) -- (cx12) node {};
  \draw[->, thick] (csum22) -- (cx22) node {};
  \draw[->, thick] (csum22) -- (cx32) node {};
  \draw[->, thick] (csum22) -- (cxn2) node {};
  \draw[->, thick] (csum22) -- (cp12) node {};
  
  \draw[->, thick] (csum12) -- (cx12) node {};
  \draw[->, thick] (csum12) -- (cx22) node {};
  \draw[->, thick] (csum12) -- (cx32) node {};
  \draw[->, thick] (csum12) -- (cxn2) node {};
  \draw[->, thick] (csum12) -- (cp12) node {};


  \draw[<-, thick] (csum32) -- (cy12) node[pos=0.5, above] (nonlinear12) {$\cdot \nabla_{z^1_K}\phi_K(z^1_K)$};
  \draw[<-, thick] (csum22) -- (cy22) node[pos=0.5, above] (nonlinear22) {$\cdot \nabla_{z^2_K}\phi_1(z^2_K)$};
  \draw[<-, thick] (csum12) -- (cym2) node[pos=0.5, above] (nonlinear32) {$\cdot \nabla_{z^{D_K}_K}\phi_1(z^{D_K}_K)$};

  \draw (ydots2) node (yy2) [right=1mm] {$\frac{\partial \ell}{\partial \hat{\yvec}_{K}}$};
  \draw (xdots2) node (xx2) [left=1mm] {$\frac{\partial \ell}{\partial \hat{\yvec}_{K-1}}$};
  
  % Output cost 
  \coordinate (L) at (15.5, 3.6);
  \draw (L) node[circle, draw] (cL) {${\ell}$};
  
  \draw[<-, thick] (cy12) -- (cL);
  \draw[<-, thick] (cy22) -- (cL);
  \draw[<-, thick] (cym2) -- (cL);
  
  
  % Decoration
  \coordinate (fictif) at (5, 0);
  \draw [thick,decoration={brace,mirror,raise=0.55cm}, decorate, yshift=2ex, line width=2pt]
(fictif.west) -- (cp12.east) node [pos=0.5,anchor=north,yshift=-0.7cm] {\footnotesize
\textbf{Hidden layers}};

\end{tikzpicture}

==> Appendix2/reluactivation.tex <==
\begin{tikzpicture}
  \begin{axis}[
    	legend pos=north west,
        axis x line=middle,
        axis y line=middle,
        x tick label style={/pgf/number format/fixed,
                            /pgf/number format/fixed zerofill,
                            /pgf/number format/precision=1},
        y tick label style={/pgf/number format/fixed,
                            /pgf/number format/fixed zerofill,
                            /pgf/number format/precision=1},
        grid = major,
        width=14cm,
        height=4cm,
        grid style={dashed, gray!30},
        xmin=-11,     % start the diagram at this x-coordinate
        xmax= 11,    % end   the diagram at this x-coordinate
        ymin= 0,     % start the diagram at this y-coordinate
        ymax= 11,   % end   the diagram at this y-coordinate
        %axis background/.style={fill=white},
        xlabel=$x$,
        ylabel=$\relu(x)$,
        tick align=outside,
        enlargelimits=false]
      % plot
      \addplot[domain=-10:10, blue, ultra thick,samples=500] {max(0, x)};
      \addlegendentry{\small $\relu(x)=\max(0, x)$}
    \end{axis}
\end{tikzpicture}

==> Appendix3/2layer.tex <==
\tikzstyle{layer}=[rectangle,draw=black,minimum width=45mm,minimum height=8mm,fill=white]
\begin{tikzpicture}
\def\layerheight{10mm}
\def\layerwidth{50mm}

\draw (0mm,0mm) coordinate (fbase) --++(0mm,\layerheight/2) coordinate (ch0) --++(0mm,\layerheight) coordinate (ch1) --++(0mm,\layerheight) coordinate (ch2);
\draw[->] (ch2) --++(0mm,\layerheight/2) coordinate (fhead);
\draw[-] (ch0) --+(2mm,0mm) --+(-2mm,0mm);
\draw[-] (ch1) --+(2mm,0mm) --+(-2mm,0mm);
\draw[-] (ch2) --+(2mm,0mm) --+(-2mm,0mm);

\node[left of=ch0] (h0) {$\bm{r}_0$}; 
\node[left of=ch1] (h1) {$\bm{r}_1$};
\node[left of=ch2] (h2) {$\bm{r}_2$};

\path (fhead) --++(\layerwidth,0mm) coordinate (bbase);



\path (fhead)--(bbase) coordinate[pos=0.5] (midX);


\path (ch0)--(ch1) coordinate[pos=0.5] (ch01);
\path (ch1)--(ch2) coordinate[pos=0.5] (ch12);

\path (fhead)--(bbase) coordinate[pos=0.75] (q3X);
\node[black] (backprop) at (fhead-|q3X)  {$\yvec$} ;
\draw[->,black] (backprop) -- (fbase-|q3X); 

\node[layer] (base)  at (midX|-ch01) {$\bm{r}_1=f_1(\bm{W}_1 \times \bm{r}_{0}+\bm{b}_1)$};
\node[layer] (head) at  (midX|-ch12) {$\bm{r}_2=f_2(\bm{W}_2 \times \bm{r}_{1}+\bm{b}_2)$};

\node[below of=base] (inNode) {$\bm{r}_0\Leftarrow\xvec$};
\node[above of=head] (outNode) {$\hat{\yvec}\Leftarrow\bm{r}_2$};

\draw[->] (inNode)--(base);
\draw[->] (head)--(outNode);


\end{tikzpicture}



==> Appendix3/autoencoder.tex <==
\tikzstyle{layer}=[rectangle,draw=black,minimum width=45mm,minimum height=8mm,fill=white]
\begin{tikzpicture}
\def\layerheight{10mm}
\def\layerwidth{50mm}

\path (0mm,0mm) coordinate (fbase) --++(0mm,\layerheight/2) coordinate (ch0) --++(0mm,\layerheight) coordinate (ch1) --++(0mm,\layerheight) coordinate (ch2);
\path (ch2) --++(0mm,\layerheight/2) coordinate (fhead);


\path (fhead) --++(\layerwidth,0mm) coordinate (bbase);


\path (fhead)--(bbase) coordinate[pos=0.5] (midX);
\path (ch0)--(ch1) coordinate[pos=0.5] (ch01);
\path (ch1)--(ch2) coordinate[pos=0.5] (ch12);

\path (fhead)--(bbase) coordinate[pos=0.75] (q3X);
\node[black] (backprop) at (fhead-|q3X)  {$\xvec$} ;
\draw[->,black] (backprop) -- (fbase-|q3X); 

\node[layer] (base) at (midX|-ch01) {$\bm{e}=g(\bm{U} \times \xvec+\bm{a})$};
\node[layer] (head) at (midX|-ch12) {$\bm{d}=h(\bm{V} \times \bm{e}+\bm{c})$};

\node[below of=base] (inNode) {$\xvec$};
\node[above of=head] (outNode) {$\hat{\xvec} \Leftarrow \bm{d}$};

\draw[->] (inNode)--(base);
\draw[->] (head)--(outNode);

\end{tikzpicture}

==> Appendix3/earlystoppingasl2regu.tex <==
\begin{tikzpicture}
\coordinate (center1) at (0, 0);
\coordinate (xneg) at (-3, 0);
\coordinate (xpos) at (3, 0);
\coordinate (ypos) at (0, 3);
\coordinate (yneg) at (0, -2);

\coordinate (qw2low) at (-0.66, -2);
\coordinate (qw2up) at (1.3, 3.9);

\coordinate (qw1low) at (-3, 1);
\coordinate (qw1up) at (3, -1);

\coordinate (center2) at (-2, 2.09);
\coordinate (wstar) at (-2.5, 3.5);
\coordinate (wrstar) at (-1.8, 0.8);

\coordinate (qw2lowg) at (-4, 2.74);
\coordinate (qw2upg) at (1, 1.08);

\coordinate (qw1lowg) at (-2.69, 0.02);
\coordinate (qw1upg) at (-1.5, 3.59);

\coordinate (decomp1) at (0, 3.7);
\coordinate (decomp2) at (-1.23, 0);

\coordinate (decomp3) at (0, 1);
\coordinate (decomp4) at (-2.15, 1.71);

\coordinate (intersection) at (-0.81, 1.26);
\coordinate (p1) at (-0.69, 1.64);
\coordinate (p2) at (-2.12, 1.7);

\coordinate (text1) at (3, 1.7);
\coordinate (text2) at (-3, -1.2);
 
\node at ($(center1) + (-2mm, -2mm)$) {$0$};
\draw[->, thick] (xneg) -- (xpos) node[right] (xaxis) {$\bm{w}_1$};
\draw[->, thick] (yneg) -- (ypos) node[right] (yaxis) {$\bm{w}_2$};

\draw[red, dashed] (center1) circle [radius=0.5] node (cr1) {};
\draw[red, dashed] (center1) circle [radius=1] node (cr2) {};
\draw[red, dashed] (center1) circle [radius=1.5] node (cr3) {};


\draw[green, ultra thick] (center2) circle [x radius=0.5, y radius=0.3, rotate=-18] node (cg1) {};

\draw[green, ultra thick] (center2) circle [x radius=1, y radius=0.6, rotate=-18] node (cg2) {};

\draw[green, ultra thick] (center2) circle [x radius=1.5, y radius=0.9, rotate=-18] node (cg3) {};



\node at ($(center2) + (-2mm, 2mm)$)  {$\bm{w}^*$};
\draw[black] (center2) node[circle, fill, inner sep=1pt] {};
\draw[black] (intersection) node[circle, fill, inner sep=1pt] {};


\node at ($(intersection) + (-7mm, -3.5mm)$) {$\widetilde{\bm{w}}$};

\draw[->, color=gray, dotted, ultra thick] (center1) to[out=109,in=330] (center2) node[above, color=black]  {};


\end{tikzpicture}

==> Appendix3/finetune.tex <==
\tikzstyle{layer}=[rectangle,draw=black,minimum width=20mm,minimum height=8mm,fill=white]
\def\layerheight{10mm}
\def\layerwidth{40mm}
\begin{tikzpicture}

\path (0mm,0mm) coordinate (fbase) --++(0mm,\layerheight/2) coordinate (ch0) --++(0mm,\layerheight) coordinate (ch1) --++(0mm,\layerheight) coordinate (ch2) --++(0mm,\layerheight) coordinate (ch3)--++(0mm,\layerheight) coordinate (ch4)--++(0mm,\layerheight) coordinate (ch5);
\path (ch5) --++(0mm,\layerheight/2) coordinate (fhead);
\path (fhead) --++(\layerwidth,0mm) coordinate (bbase);
\path (fhead)--(bbase) coordinate[pos=0.5] (midX);
\path (ch0)--(ch1) coordinate[pos=0.5] (ch01);
\path (ch1)--(ch2) coordinate[pos=0.5] (ch12);
\path (ch2)--(ch3) coordinate[pos=0.5] (ch23);
\path (ch3)--(ch4) coordinate[pos=0.5] (ch34);
\path (ch4)--(ch5) coordinate[pos=0.5] (ch45);

\path (fhead)--(bbase) coordinate[pos=0.75] (q3X);
\node[black] (backprop) at (fhead-|q3X)  {$\yvec$} ;
\draw[->,black] (backprop) -- (fbase-|q3X); 

\node[layer] (base) at (midX|-ch01) {\footnotesize  $\bm{r}_1=f_1(\bm{W}_1 \times \bm{r}_0+\bm{b}_1)$};
\node[layer] (mid1) at (midX|-ch12) {\footnotesize  $\bm{r}_2=f_2(\bm{W}_2 \times \bm{r}_{1}+\bm{b}_2)$};
\node[layer] (mid2) at (midX|-ch23) {\footnotesize  $\bm{r}_3=f_3(\bm{W}_3 \times \bm{r}_{2}+\bm{b}_3)$};
\node[layer] (mid3) at (midX|-ch34) {\footnotesize  $\bm{r}_4=f_4(\bm{W}_4 \times \bm{r}_{3}+\bm{b}_4)$};
\node[layer] (head) at (midX|-ch45) {\footnotesize  $\bm{r}_5=f_5(\bm{W}_5 \times \bm{r}_{4}+\bm{b}_5)$};


\node[below of=base] (inNode) {$\bm{r}_0\Leftarrow\xvec$};
\node[above of=head] (outNode) {$\hat{\yvec} \Leftarrow \bm{r}_5$};

\draw[->] (inNode)--(base);
\draw[->] (head)--(outNode);

\node[layer,dotted,left of=base,node distance=1*\layerwidth] (pt1) {\footnotesize $\bm{U}_1\rightarrow \bm{W}_1$, $\bm{a}_1\rightarrow \bm{b}_1$};
\node[layer,dotted,left of=mid1,node distance=1*\layerwidth] (pt2) {\footnotesize $\bm{U}_2\rightarrow \bm{W}_2$, $\bm{a}_2\rightarrow \bm{b}_2$};
% \node[layer,dotted,left of=mid2,node distance=1*\layerwidth] (pt3) {\footnotesize $\V_3\rightarrow \W_3$, $\d_3\rightarrow \b_3$};
% \node[layer,dotted,left of=mid3,node distance=1*\layerwidth] (pt4) {\footnotesize $\bm{V}_4\rightarrow \bm{W}_4$, $\bm{c}_4\rightarrow \bm{b}_4$};
% \node[layer,dotted,left of=head,node distance=1*\layerwidth] (pt5) {\footnotesize $\bm{V}_5\rightarrow \bm{W}_5$, $\bm{c}_5\rightarrow \bm{b}_5$};
\draw[->,dotted] (pt1)--(base);
\draw[->,dotted] (pt2)--(mid1);
% \draw[->,dotted] (pt3)--(mid2);
% \draw[->,dotted] (pt4)--(mid3);
% \draw[->,dotted] (pt5)--(head);
\end{tikzpicture}



==> Appendix3/l1weightpenaltyfunction.tex <==
\begin{tikzpicture}
\coordinate (center1) at (0, 0);
\coordinate (xneg) at (-5, 0);
\coordinate (xpos) at (5, 0);
\coordinate (ypos) at (0, 4);
\coordinate (yneg) at (0, -2);

\coordinate (qw2low) at (-0.66, -2);
\coordinate (qw2up) at (1.3, 3.9);

\coordinate (qw1low) at (-3, 1);
\coordinate (qw1up) at (3, -1);

\coordinate (center2) at (-1, 1.98);
\coordinate (wstar) at (-1., 3.5);
\coordinate (wrstar) at (-1.8, 0.8);

\coordinate (qw2lowg) at (-4, 2.74);
\coordinate (qw2upg) at (1, 1.08);

\coordinate (qw1lowg) at (-2.69, 0.02);
\coordinate (qw1upg) at (-1.5, 3.59);

\coordinate (decomp1) at (0, 3.7);
\coordinate (decomp2) at (-1.23, 0);

\coordinate (decomp3) at (0, 1);
\coordinate (decomp4) at (-2.15, 1.71);

\coordinate (intersection1) at (0, 1.05);
\coordinate (intersection2) at (-0.13, 1.5);
\coordinate (p1) at (-0.69, 1.64);
\coordinate (p2) at (-2.12, 1.7);

\coordinate (text1) at (4, 1.7);
\coordinate (text2) at (-2, -1.2);
 
\node at ($(center1) + (-2mm, -2mm)$) {$0$};
\draw[->, thick] (xneg) -- (xpos) node[right] (xaxis) {$\bm{w}_1$};
\draw[->, thick] (yneg) -- (ypos) node[right] (yaxis) {$\bm{w}_2$};

\node [draw,scale=2,diamond, ultra thick, red] at (center1) (cr4) {};
\node [draw,scale=4,diamond, ultra thick, red] at (center1) (cr5) {};
\node [draw,scale=6,diamond, ultra thick, red] at (center1) (cr6) {};


\draw[green, ultra thick] (center2) circle [x radius=0.5, y radius=0.3, rotate=-18] node (cg1) {};

\draw[green, ultra thick] (center2) circle [x radius=1, y radius=0.6, rotate=-18] node (cg2) {};

\draw[green, ultra thick] (center2) circle [x radius=1.5, y radius=0.9, rotate=-18] node (cg3) {};


\node at (wstar) (wstarn) {$\bm{w}^*$};
\draw[->, thick] (wstarn) -- (center2);


\draw[->, thick] (center2) -- (intersection1);
\draw[->, thick] (center2) -- (intersection2);
\node at (wrstar) (wrstarn) {$\bm{w}^*_R$};
\draw[->, thick] (wrstarn) -- (intersection1);
\draw[->, thick] (wrstarn) -- (intersection2);
% \node at (p1) (np1) {+};
% \node at (p2) (np2) {+};

\node[text width=5cm] at (text1) (ntext1) {Smaller $\alpha$, \\ further from the origin \\ no coordinates are $0$};

\draw[->, thick,  minimum size=12pt, color=black] ($(intersection2) + (-3mm, 3mm)$) to [out=20,in=117] (ntext1.west); 

\node[text width=5cm] at (text2) (ntext2) {Larger $\alpha$, \\ closer to the origin \\ some coordinates are $0$};

\draw[->, thick,  minimum size=12pt, color=black] ($(intersection1) + (-7mm, 5mm)$) to [out=180,in=117] ($(ntext2) + (-20mm, 9mm)$); 
\end{tikzpicture}

==> Appendix3/l2weightpenaltyfunction.tex <==
\begin{tikzpicture}
\coordinate (center1) at (0, 0);
\coordinate (xneg) at (-5, 0);
\coordinate (xpos) at (5, 0);
\coordinate (ypos) at (0, 4);
\coordinate (yneg) at (0, -2);

\coordinate (qw2low) at (-0.66, -2);
\coordinate (qw2up) at (1.3, 3.9);

\coordinate (qw1low) at (-3, 1);
\coordinate (qw1up) at (3, -1);

\coordinate (center2) at (-2, 2.09);
\coordinate (wstar) at (-2.5, 3.5);
\coordinate (wrstar) at (-1.8, 0.8);

\coordinate (qw2lowg) at (-4, 2.74);
\coordinate (qw2upg) at (1, 1.08);

\coordinate (qw1lowg) at (-2.69, 0.02);
\coordinate (qw1upg) at (-1.5, 3.59);

\coordinate (decomp1) at (0, 3.7);
\coordinate (decomp2) at (-1.23, 0);

\coordinate (decomp3) at (0, 1);
\coordinate (decomp4) at (-2.15, 1.71);

\coordinate (intersection) at (-0.81, 1.26);
\coordinate (p1) at (-0.69, 1.64);
\coordinate (p2) at (-2.12, 1.7);

\coordinate (text1) at (3, 1.7);
\coordinate (text2) at (-3, -1.2);
 
\node at ($(center1) + (-2mm, -2mm)$) {$0$};
\draw[->, thick] (xneg) -- (xpos) node[right] (xaxis) {$\bm{w}_1$};
\draw[->, thick] (yneg) -- (ypos) node[right] (yaxis) {$\bm{w}_2$};

\draw[red, ultra thick] (center1) circle [radius=0.5] node (cr1) {};
\draw[red, ultra thick] (center1) circle [radius=1] node (cr2) {};
\draw[red, ultra thick] (center1) circle [radius=1.5] node (cr3) {};


\draw[->, thick, gray] (qw2low) -- (qw2up) node[right] {\color{black}$\bm{Q}^{\top}\bm{w}_2$};

\draw[->, thick, gray] (qw1low) -- (qw1up) node[right] {\color{black}$\bm{Q}^{\top}\bm{w}_1$};

\draw[green, ultra thick] (center2) circle [x radius=0.5, y radius=0.3, rotate=-18] node (cg1) {};

\draw[green, ultra thick] (center2) circle [x radius=1, y radius=0.6, rotate=-18] node (cg2) {};

\draw[green, ultra thick] (center2) circle [x radius=1.5, y radius=0.9, rotate=-18] node (cg3) {};

\draw[-, thick, gray] (qw2lowg) -- (qw2upg) ;
\draw[-, thick, gray] (qw1lowg) -- (qw1upg);

\node at (wstar) (wstarn) {$\bm{w}^*$};
\draw[->, thick] (wstarn) -- (center2);

\draw[-, thick, gray] (decomp1) -- (decomp2);
\draw[-, thick, gray] (decomp3) -- (decomp4);

\draw[->, thick] (center2) -- (intersection);
\node at (wrstar) (wrstarn) {$\bm{w}^*_R$};
\draw[->, thick] (wrstarn) -- (intersection);
% \node at (p1) (np1) {+};
% \node at (p2) (np2) {+};

\draw [ultra thick,decoration={brace}, decorate]
(center2) -- (p1) node (brace1) {};
\draw [ultra thick,decoration={brace, mirror}, decorate]
(center2) -- (p2) node (brace2) {};

\node[text width=3cm] at (text1) (ntext1) {Small $\Lambda_1$, \\ low curvature large decrease \\ of a coordinate};

\draw[->, thick, minimum size=12pt, color=black] ($(brace1.north) + (-6mm, 3mm)$) to [out=20,in=117] (ntext1.west); 

\node[text width=3cm] at (text2) (ntext2) {Large $\Lambda_2$, \\ high curvature small decrease \\ of a coordinate};

\draw[->, thick, minimum size=12pt, color=black] ($(brace2.north) + (-1.5mm, 1mm)$) to [out=180,in=117] (ntext2.north); 
\end{tikzpicture}

==> Appendix3/pretrain.tex <==
\tikzstyle{layer}=[rectangle,draw=black,minimum width=20mm,minimum height=8mm,fill=white]
\def\layerheight{10mm}
\def\layerwidth{40mm}
\begin{tikzpicture}


\path (0mm,0mm) coordinate (fbase) --++(0mm,\layerheight/2) coordinate (ch0) --++(0mm,\layerheight) coordinate (ch1) --++(0mm,\layerheight) coordinate (ch2) --++(0mm,\layerheight) coordinate (ch3);
\path (ch3) --++(0mm,\layerheight/2) coordinate (fhead);

\path (ch0)--(ch1) coordinate[pos=0.5] (ch01);
\path (ch1)--(ch2) coordinate[pos=0.5] (ch12);
\path (ch2)--(ch3) coordinate[pos=0.5] (ch23);

\path (fhead) --++(\layerwidth,0mm) coordinate (X1);
\path (X1) --++(0.4*\layerwidth,0mm) coordinate (X2);
\path (X2) --++(\layerwidth,0mm) coordinate (X3);
\path (X3) --++(0.4*\layerwidth,0mm) coordinate (X4);

\path (fhead) --++(\layerwidth,0mm) coordinate (bbase);
\path (fhead)--(bbase) coordinate[pos=0.75] (q3X);
\node[black] (backprop) at (ch23-|q3X)  {$\xvec$} ;
\draw[->, black] (backprop) -- (fbase-|q3X); 

\path (fhead)--(X1) coordinate[pos=0.5] (midX1);
\node[layer] (base1) at (midX1|-ch01) {\scriptsize $\bm{e}_1=g_1(\bm{U}_1 \times \xvec+\bm{a}_1)$};
\node[layer] (head1) at (midX1|-ch12) {\scriptsize $\bm{d}_1=h_1(\bm{V}_1 \times \bm{e}_1+\bm{c}_1)$};
\node[below of=base1] (inNode1) {$\xvec$};
\node[above of=head1] (outNode1) {$\hat{\xvec}\Leftarrow \bm{d}_2$};
\draw[->] (inNode1)--(base1);
\draw[->](head1)--(outNode1);

\path (X1)--(X2) coordinate[pos=0.5] (midX2);
\node[layer,dotted] (pt1) at (midX2|-ch01) {\scriptsize $\bm{U}_1$, $\bm{a}_1$, $\bm{e}_1$};
\draw[->,dotted] (base1.east)--(pt1.west);


\path (X2)--(X3) coordinate[pos=0.75] (q3X2);
\node[black] (backprop2) at (fhead-|q3X2)  {$\bm{e}_1$} ;
\draw[->,black] (backprop2) -- (ch01-|q3X2); 

\path (X2)--(X3) coordinate[pos=0.5] (midX3);
\node[layer] (base2) at (midX3|-ch12) {\scriptsize $\bm{e}_2=g_2(\bm{U}_2 \times \bm{e}_1+\bm{a}_2)$};
\node[layer] (head2) at (midX3|-ch23) {\scriptsize $\bm{d}_2=h_2(\bm{V}_2 \times \bm{e}_2+\bm{c}_2)$};
\node[below of=base2] (inNode2) {$\bm{e}_1$};
\node[above of=head2] (outNode2) {$\hat{\bm{e}}_1\Leftarrow \bm{d}_2$};
\draw[->] (inNode2)--(base2);
\draw[->] (head2)--(outNode2);

\path (X3)--(X4) coordinate[pos=0.5] (midX4);
\node[layer,dotted] (pt2) at (midX4|-ch12) {\scriptsize $\bm{U}_2$, $\bm{a}_2$};
\draw[->,dotted] (base2)--(pt2);

\end{tikzpicture}

==> Appendix4/activations-sigm-tanh.tex <==
\begin{tikzpicture}
  \begin{axis}[
    	legend pos=north west,
        axis x line=middle,
        axis y line=middle,
        x tick label style={/pgf/number format/fixed,
                            /pgf/number format/fixed zerofill,
                            /pgf/number format/precision=1},
        y tick label style={/pgf/number format/fixed,
                            /pgf/number format/fixed zerofill,
                            /pgf/number format/precision=1},
        grid = major,
        width=14cm,
        height=6cm,
        grid style={dashed, gray!30},
        xmin=-11,     % start the diagram at this x-coordinate
        xmax= 11,    % end   the diagram at this x-coordinate
        ymin= -1.2,     % start the diagram at this y-coordinate
        ymax= 1.2,   % end   the diagram at this y-coordinate
        %axis background/.style={fill=white},
        xlabel=$x$,
        ylabel=$\phi(x)$,
        tick align=outside,
        enlargelimits=false]
      % plot
      \addplot[domain=-10:10, blue, ultra thick,samples=500] {1/(1+exp(-x))};
      \addplot[domain=-10:10, red, ultra thick,samples=500] {tanh(x)};
      \addlegendentry{\small $\sigm(x)=\frac{1}{1+e^{-x}}$}
      \addlegendentry{\small $\tanh(x) \phantom{=\tanh(x)}$}
    \end{axis}
\end{tikzpicture}

==> Appendix4/backpropmatrix.tex <==
\begin{tikzpicture}
\coordinate (dy0) at (0, 0);
\coordinate (dy1) at (3, 0);
\coordinate (dy2) at (6, 0);
\coordinate (dy3) at (9, 0);

\coordinate (l) at (12, 1);

\coordinate (y0) at (0, 2);
\coordinate (y1) at (3, 2);
\coordinate (y2) at (6, 2);
\coordinate (y3) at (9, 2);

\coordinate (w1) at (1.5, 1);
\coordinate (wK) at (7.5, 1);

\draw (dy0) node[circle, draw] (cdy0) {$\bm{dy}_0$};
\draw (dy1) node[circle, draw] (cdy1) {$\bm{dy}_1$};
\draw (dy2) node[circle, draw, inner sep=0pt] (cdy2) {$\bm{dy}_{K-1}$};
\draw (dy3) node[circle, draw] (cdy3) {$\bm{dy}_K$};


\draw (y0) node[circle, draw] (cy0) {$\hat{\bm{y}}_0$};
\draw (y1) node[circle, draw] (cy1) {$\hat{\bm{y}}_1$};
\draw (y2) node[circle, draw, inner sep=0pt] (cy2) {$\hat{\bm{y}}_{K-1}$};
\draw (y3) node[circle, draw] (cy3) {$\hat{\bm{y}}_K$};

\draw (l) node[circle, draw] (cl) {$\ell$};

\draw (w1) node[circle, draw, inner sep=0pt] (cw1) {$\bm{dW}_1$};
\draw (wK) node[circle, draw, inner sep=0pt] (cwK) {$\bm{dW}_K$};

\draw[->, thick] (cy0) -- (cy1) node[pos=0.5, above] {$f_1(\cdot)$};
\draw[->, thick, dotted] (cy1) -- (cy2) node {};
\draw[->, thick] (cy2) -- (cy3) node[pos=0.5, above] {$f_K(\cdot)$};
\draw[->, thick] (cy3) -- (cl) node {};
\draw[->, thick] (cl) -- (cdy3) node {};
\draw[->, thick] (cdy3) -- (cdy2) node[pos=0.5, below] {$\bar{f}_K(\cdot)$};
\draw[->, thick, dotted] (cdy2) -- (cdy1) node {};
\draw[->, thick] (cdy1) -- (cdy0) node[pos=0.5, below] {$\bar{f}_1(\cdot)$};

\draw[->, thick] (cdy1) -- (cw1) node {};
\draw[->, thick] (cy0) -- (cw1) node {};

\draw[->, thick] (cdy3) -- (cwK) node {};
\draw[->, thick] (cy2) -- (cwK) node {};

\end{tikzpicture}

==> Appendix4/backwardpass.tex <==
\begin{tikzpicture}
  % First layer
  \coordinate (p1) at (0, 0);
  \coordinate (xn) at (0, 1.2);
  \coordinate (xdots) at (0, 2.4);
  \coordinate (x3) at (0, 3.6);
  \coordinate (x2) at (0, 4.8);
  \coordinate (x1) at (0, 6);
  
  \coordinate (sum1) at (3, 0.6);
  \coordinate (sumdots) at (3, 2.4);
  \coordinate (sum2) at (3, 3.6);
  \coordinate (sum3) at (3, 6);
  
  \coordinate (ym) at (5.7, 0.6);
  \coordinate (ydots) at (5.7, 2.4);
  \coordinate (y2) at (5.7, 3.6);
  \coordinate (y1) at (5.7, 6);
  
  \draw (p1) node[circle, draw] (cp1) {$+1$};
  \draw (xn) node[circle, draw, inner sep=0pt] (cxn) {$\frac{\partial \ell}{\partial x^{D_0}}$};
  \draw (xdots) node (cxdots) {$\vdots$};
  \draw (x3) node[circle, draw, inner sep=0pt] (cx3) {$\frac{\partial \ell}{\partial x^{3}}$};
  \draw (x2) node[circle, draw, inner sep=0pt] (cx2) {$\frac{\partial \ell}{\partial x^{2}}$};
  \draw (x1) node[circle, draw, inner sep=0pt] (cx1) {$\frac{\partial   \ell}{\partial x^{1}}$};
  
  \draw (sum1) node[circle, draw, inner sep=0pt] (csum1) {$\frac{\partial \ell}{\partial z^{D_1}_1}$};
  \draw (sumdots) node (csumdots) {$\vdots$};
  \draw (sum2) node[circle, draw, inner sep=0pt] (csum2) {$\frac{\partial \ell}{\partial z^{2}_1}$};
  \draw (sum3) node[circle, draw, inner sep=0pt] (csum3) {$\frac{\partial \ell}{\partial z^{1}_1}$};
  
  \draw (ym) node[circle, draw, inner sep=0pt] (cym) {$\frac{\partial \ell}{\partial \hat{y}^{D_1}_1}$};
  \draw (ydots) node (cydots) {$\vdots$};
  \draw (y2) node[circle, draw, inner sep=0pt] (cy2) {$\frac{\partial \ell}{\partial \hat{y}^2_1}$};
  \draw (y1) node[circle, draw, inner sep=0pt] (cy1) {$\frac{\partial \ell}{\partial \hat{y}^1_1}$};

  \draw[->, thick] (csum3) -- (cx1) node[pos=0.5, above] {$\bm{W}^{\top}_1$};
  \draw[->, thick] (csum3) -- (cx2) node {};
  \draw[->, thick] (csum3) -- (cx3) node {};
  \draw[->, thick] (csum3) -- (cxn) node {};
  \draw[->, thick] (csum3) -- (cp1) node {};
  
  \draw[->, thick] (csum2) -- (cx1) node {};
  \draw[->, thick] (csum2) -- (cx2) node {};
  \draw[->, thick] (csum2) -- (cx3) node {};
  \draw[->, thick] (csum2) -- (cxn) node {};
  \draw[->, thick] (csum2) -- (cp1) node {};
  
  \draw[->, thick] (csum1) -- (cx1) node {};
  \draw[->, thick] (csum1) -- (cx2) node {};
  \draw[->, thick] (csum1) -- (cx3) node {};
  \draw[->, thick] (csum1) -- (cxn) node {};
  \draw[->, thick] (csum1) -- (cp1) node {};

  % 
  \draw[<-, thick] (csum3) -- (cy1) node[pos=0.5, above] (nonlinear1) {$\cdot \nabla_{z^1_1}\phi_1(z^1_1)$};
  \draw[<-, thick] (csum2) -- (cy2) node[pos=0.5, above] (nonlinear2) {$\cdot \nabla_{z^2_1}\phi_1(z^2_1)$};
  \draw[<-, thick] (csum1) -- (cym) node[pos=0.5, above] (nonlinear3) {$\cdot \nabla_{z^{D_1}_1}\phi_1(z^{D_1}_1)$};
  
  \draw (ydots) node (y) [right=1mm] {$\frac{\partial \ell}{\partial \hat{\yvec}_1}$};
  \draw (xdots) node (x) [left=1mm] {$\frac{\partial \ell}{\partial \xvec}$};
  
  % Separation
  \draw (cy1) node (cdotsh1) [right=7mm] {$\cdots$};
  \draw (cy2) node (cdotsh2) [right=7mm] {$\cdots$};
  \draw (cym) node (cdotshm) [right=7mm] {$\cdots$};
  % Second layer
  \coordinate (p12) at (8, 0);
  \coordinate (xn2) at (8, 1.2);
  \coordinate (xdots2) at (8, 2.4);
  \coordinate (x32) at (8, 3.6);
  \coordinate (x22) at (8, 4.8);
  \coordinate (x12) at (8, 6);
  
  \coordinate (sum12) at (11, 0.6);
  \coordinate (sumdots2) at (11, 2.4);
  \coordinate (sum22) at (11, 3.6);
  \coordinate (sum32) at (11, 6);
  
  \coordinate (ym2) at (13.7, 0.6);
  \coordinate (ydots2) at (13.7, 2.4);
  \coordinate (y22) at (13.7, 3.6);
  \coordinate (y12) at (13.7, 6);
  
  \draw (p12) node[circle, draw] (cp12) {$+1$};
  \draw (xn2) node[circle, draw, inner sep=0pt] (cxn2) {\small $\frac{\partial \ell}{\partial \hat{y}^{D_{K-1}}_{K-1}}$};
  \draw (xdots2) node (cxdots) {$\vdots$};
  \draw (x32) node[circle, draw, inner sep=0pt] (cx32) {\small $\frac{\partial \ell}{\partial \hat{y}^3_{K-1}}$};
  \draw (x22) node[circle, draw, inner sep=0pt] (cx22) {\small $\frac{\partial \ell}{\partial \hat{y}^2_{K-1}}$};
  \draw (x12) node[circle, draw, inner sep=0pt] (cx12) {\small $\frac{\partial \ell}{\partial \hat{y}^1_{K-1}}$};
  
  \draw (sum12) node[circle, draw, inner sep=0pt] (csum12) {\small $ \frac{\partial \ell}{\partial z^{D_K}_K}$};
  \draw (sumdots2) node (csumdots2) {$\vdots$};
  \draw (sum22) node[circle, draw, inner sep=0pt] (csum22) {\small $ \frac{\partial \ell}{\partial z^{2}_K}$};
  \draw (sum32) node[circle, draw, inner sep=0pt] (csum32) {\small $ \frac{\partial \ell}{\partial z^{1}_K}$};
  
  \draw (ym2) node[circle, draw, inner sep=0pt] (cym2) {\small $\frac{\partial \ell}{\partial \hat{y}^{D_K}_K}$};
  \draw (ydots2) node (cydots2) {$\vdots$};
  \draw (y22) node[circle, draw, inner sep=0pt] (cy22) {\small $\frac{\partial \ell}{\partial \hat{y}^2_K}$};
  \draw (y12) node[circle, draw, inner sep=0pt] (cy12) {\small $\frac{\partial \ell}{\partial \hat{y}^1_K}$};

  \draw[->, thick] (csum32) -- (cx12) node[pos=0.5, above] {$\bm{W}^{\top}_K$};
  \draw[->, thick] (csum32) -- (cx22) node {};
  \draw[->, thick] (csum32) -- (cx32) node {};
  \draw[->, thick] (csum32) -- (cxn2) node {};
  \draw[->, thick] (csum32) -- (cp12) node {};
  
  \draw[->, thick] (csum22) -- (cx12) node {};
  \draw[->, thick] (csum22) -- (cx22) node {};
  \draw[->, thick] (csum22) -- (cx32) node {};
  \draw[->, thick] (csum22) -- (cxn2) node {};
  \draw[->, thick] (csum22) -- (cp12) node {};
  
  \draw[->, thick] (csum12) -- (cx12) node {};
  \draw[->, thick] (csum12) -- (cx22) node {};
  \draw[->, thick] (csum12) -- (cx32) node {};
  \draw[->, thick] (csum12) -- (cxn2) node {};
  \draw[->, thick] (csum12) -- (cp12) node {};


  \draw[<-, thick] (csum32) -- (cy12) node[pos=0.5, above] (nonlinear12) {$\cdot \nabla_{z^1_K}\phi_K(z^1_K)$};
  \draw[<-, thick] (csum22) -- (cy22) node[pos=0.5, above] (nonlinear22) {$\cdot \nabla_{z^2_K}\phi_1(z^2_K)$};
  \draw[<-, thick] (csum12) -- (cym2) node[pos=0.5, above] (nonlinear32) {$\cdot \nabla_{z^{D_K}_K}\phi_1(z^{D_K}_K)$};

  \draw (ydots2) node (yy2) [right=1mm] {$\frac{\partial \ell}{\partial \hat{\yvec}_{K}}$};
  \draw (xdots2) node (xx2) [left=1mm] {$\frac{\partial \ell}{\partial \hat{\yvec}_{K-1}}$};
  
  % Output cost 
  \coordinate (L) at (15.5, 3.6);
  \draw (L) node[circle, draw] (cL) {${\ell}$};
  
  \draw[<-, thick] (cy12) -- (cL);
  \draw[<-, thick] (cy22) -- (cL);
  \draw[<-, thick] (cym2) -- (cL);
  
  
  % Decoration
  \coordinate (fictif) at (5, 0);
  \draw [thick,decoration={brace,mirror,raise=0.55cm}, decorate, yshift=2ex, line width=2pt]
(fictif.west) -- (cp12.east) node [pos=0.5,anchor=north,yshift=-0.7cm] {\footnotesize
\textbf{Hidden layers}};

\end{tikzpicture}

==> Appendix4/capacitybiasvariance.tex <==
\begin{tikzpicture}
\coordinate (center1) at (0, 0);
\coordinate (xneg) at (0, 0);
\coordinate (xpos) at (10.5, 0);
\coordinate (ypos) at (0, 5);
\coordinate (yneg) at (0, 0);

\coordinate (sge) at (0.1, 5);
\coordinate (sgem) at (5, 1);
\coordinate (ege) at (10, 2.3);

\coordinate (ste) at (0.1, 5);
\coordinate (stem) at (5, 0.5);
\coordinate (ete) at (10, 0.1);

\coordinate (sve) at (0.1, 0.1);
\coordinate (eve) at (10, 2);

\coordinate (optl) at (5, 0); 
\coordinate (optu) at (5, 5);



\draw[->, thick] (xneg) -- (xpos) node[right] (xaxis) {\textbf{capacity}};
\draw[->, thick] (yneg) -- (ypos) node[left] (yaxis) {};


\draw[color=green, ultra thick] (sge) to[out=270,in=180] (sgem) node[above, color=black]  {};
\draw[color=green, ultra thick] (sgem) to[out=0,in=200] (ege) node[above, color=black]  {\textbf{generalization error}};

\draw[color=blue, dashed, ultra thick] (ste) to[out=270,in=180] (stem) node[above, color=black]  {};
\draw[color=blue, dashed, ultra thick] (stem) to[out=-5,in=175] (ete) node[above, color=black]  {\textbf{bias}};

\draw[color=orange, loosely dotted, ultra thick] (sve) to[out=5,in=200] (eve) node[right, color=black]  {\textbf{variance}};

\draw[color=red, ultra thick] (optl) -- (optu);
\node at ($(optl) + (0mm, -3mm)$) {\textbf{optimal capacity}};
\node[text width=3cm] at ($(optu) + (20mm, -10mm)$) {\textbf{overfitting \\ zone}};
\node[text width=3cm] at ($(optu) + (-15mm, -10mm)$) {\textbf{underfitting \\ zone}};

\end{tikzpicture}

==> Appendix4/consistentlearner.tex <==
\begin{tikzpicture}
% left
\coordinate (b1) at (0, 0);
\coordinate (b2) at (1.5, -0.2);
\coordinate (b3) at (-1, 1.5);
\coordinate (b4) at (1, 0.3);
\coordinate (b5) at (2, 0.3);
\coordinate (b6) at (4, 0.7);
\coordinate (b7) at (0.2, 0.8);
\coordinate (r1) at (2.6, 0.8);
\coordinate (b8) at (2, 1.5);
\coordinate (r2) at (3.6, 1.5);
\coordinate (r3) at (1.1, 1.8);
\coordinate (b9) at (0.33, 2.1);
\coordinate (r4) at (2.6, 2.5);
\coordinate (r5) at (1.5, 2.8);
\coordinate (r6) at (0.28, 3);
\coordinate (r7) at (3, 3);
\coordinate (r8) at (1.8, 3.8);
% hidden separator
\coordinate (s1) at (-2, 2.3);
\coordinate (s2) at (0.8, 2.5);
\coordinate (s3) at (0.7, 1);
\coordinate (s4) at (2.4, 2.2);
\coordinate (s5) at (2.25, 0.5);
\coordinate (s6) at (3.3, 0.3);
\coordinate (s7) at (4.3, 1.8);
\coordinate (s8) at (4.8, 0.3);

% Right

\coordinate (b1r) at (7, 0);
\coordinate (b2r) at (8.5, -0.2);
\coordinate (b3r) at (6, 1.5);
\coordinate (b4r) at (8, 0.3);
\coordinate (b5r) at (9, 0.3);
\coordinate (b6r) at (11, 0.7);
\coordinate (b7r) at (7.2, 0.8);
\coordinate (r1r) at (9.6, 0.8);
\coordinate (b8r) at (9, 1.5);
\coordinate (r2r) at (10.6, 1.5);
\coordinate (r3r) at (8.1, 1.8);
\coordinate (b9r) at (7.33, 2.1);
\coordinate (r4r) at (9.6, 2.5);
\coordinate (r5r) at (8.5, 2.8);
\coordinate (r6r) at (7.28, 3);
\coordinate (r7r) at (10, 3);
\coordinate (r8r) at (8.8, 3.8);

% hidden separator right
\coordinate (s1r) at (5, 2.3);
\coordinate (s2r) at (11.5, -0.7);

\draw (b1) node[circle, draw=black!80, fill=blue, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cb1) {};
\draw (b2) node[circle, draw=black!80, fill=blue, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cb2) {};
\draw (b3) node[circle, draw=black!80, fill=blue, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cb3) {};
\draw (b4) node[circle, draw=black!80, fill=blue, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cb4) {};
\draw (b5) node[circle, draw=black!80, fill=blue, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cb5) {};
\draw (b6) node[circle, draw=black!80, fill=blue, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cb6) {};
\draw (b7) node[circle, draw=black!80, fill=blue, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cb7) {};
\draw (r1) node[circle, draw=black!80, fill=red, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cr1) {};
\draw (b8) node[circle, draw=black!80, fill=blue, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cb8) {};
\draw (r2) node[circle, draw=black!80, fill=red, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cr2) {};
\draw (r3) node[circle, draw=black!80, fill=red, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cr3) {};
\draw (b9) node[circle, draw=black!80, fill=blue, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cb9) {};
\draw (r4) node[circle, draw=black!80, fill=red, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cr4) {};
\draw (r5) node[circle, draw=black!80, fill=red, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cr5) {};
\draw (r6) node[circle, draw=black!80, fill=red, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cr6) {};
\draw (r7) node[circle, draw=black!80, fill=red, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cr7) {};
\draw (r8) node[circle, draw=black!80, fill=red, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cr8) {};

% draw separator.
\draw[-, thick, line width=0.8mm] (s1) -- (s2) node {};
\draw[-, thick, line width=0.8mm] (s2) -- (s3) node {};
\draw[-, thick, line width=0.8mm] (s3) -- (s4) node {};
\draw[-, thick, line width=0.8mm] (s4) -- (s5) node {};
\draw[-, thick, line width=0.8mm] (s5) -- (s6) node {};
\draw[-, thick, line width=0.8mm] (s6) -- (s7) node {};
\draw[-, thick, line width=0.8mm] (s7) -- (s8) node {};

% Right
\draw (b1r) node[circle, draw=black!80, fill=blue, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cb1r) {};
\draw (b2r) node[circle, draw=black!80, fill=blue, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cb2r) {};
\draw (b3r) node[circle, draw=black!80, fill=blue, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cb3r) {};
\draw (b4r) node[circle, draw=black!80, fill=blue, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cb4r) {};
\draw (b5r) node[circle, draw=black!80, fill=blue, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cb5r) {};
\draw (b6r) node[circle, draw=black!80, fill=blue, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cb6r) {};
\draw (b7r) node[circle, draw=black!80, fill=blue, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cb7r) {};
\draw (r1r) node[circle, draw=black!80, fill=red, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cr1r) {};
\draw (b8r) node[circle, draw=black!80, fill=blue, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cb8r) {};
\draw (r2r) node[circle, draw=black!80, fill=red, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cr2r) {};
\draw (r3r) node[circle, draw=black!80, fill=red, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cr3r) {};
\draw (b9r) node[circle, draw=black!80, fill=blue, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cb9r) {};
\draw (r4r) node[circle, draw=black!80, fill=red, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cr4r) {};
\draw (r5r) node[circle, draw=black!80, fill=red, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cr5r) {};
\draw (r6r) node[circle, draw=black!80, fill=red, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cr6r) {};
\draw (r7r) node[circle, draw=black!80, fill=red, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cr7r) {};
\draw (r8r) node[circle, draw=black!80, fill=red, inner sep=0pt, minimum size=12pt, line width=0.5mm] (cr8r) {};

% draw separator right
\draw[thick, line width=0.8mm, minimum size=12pt, color=black] (s1r) to[out=20,in=117] (s2r); 

\end{tikzpicture}

==> Appendix4/earlystoppingasl2regu.tex <==
\begin{tikzpicture}
\coordinate (center1) at (0, 0);
\coordinate (xneg) at (-3, 0);
\coordinate (xpos) at (3, 0);
\coordinate (ypos) at (0, 3);
\coordinate (yneg) at (0, -2);

\coordinate (qw2low) at (-0.66, -2);
\coordinate (qw2up) at (1.3, 3.9);

\coordinate (qw1low) at (-3, 1);
\coordinate (qw1up) at (3, -1);

\coordinate (center2) at (-2, 2.09);
\coordinate (wstar) at (-2.5, 3.5);
\coordinate (wrstar) at (-1.8, 0.8);

\coordinate (qw2lowg) at (-4, 2.74);
\coordinate (qw2upg) at (1, 1.08);

\coordinate (qw1lowg) at (-2.69, 0.02);
\coordinate (qw1upg) at (-1.5, 3.59);

\coordinate (decomp1) at (0, 3.7);
\coordinate (decomp2) at (-1.23, 0);

\coordinate (decomp3) at (0, 1);
\coordinate (decomp4) at (-2.15, 1.71);

\coordinate (intersection) at (-0.81, 1.26);
\coordinate (p1) at (-0.69, 1.64);
\coordinate (p2) at (-2.12, 1.7);

\coordinate (text1) at (3, 1.7);
\coordinate (text2) at (-3, -1.2);
 
\node at ($(center1) + (-2mm, -2mm)$) {$0$};
\draw[->, thick] (xneg) -- (xpos) node[right] (xaxis) {$\bm{w}_1$};
\draw[->, thick] (yneg) -- (ypos) node[right] (yaxis) {$\bm{w}_2$};

\draw[red, dashed] (center1) circle [radius=0.5] node (cr1) {};
\draw[red, dashed] (center1) circle [radius=1] node (cr2) {};
\draw[red, dashed] (center1) circle [radius=1.5] node (cr3) {};


\draw[green, ultra thick] (center2) circle [x radius=0.5, y radius=0.3, rotate=-18] node (cg1) {};

\draw[green, ultra thick] (center2) circle [x radius=1, y radius=0.6, rotate=-18] node (cg2) {};

\draw[green, ultra thick] (center2) circle [x radius=1.5, y radius=0.9, rotate=-18] node (cg3) {};



\node at ($(center2) + (-2mm, 2mm)$)  {$\bm{w}^*$};
\draw[black] (center2) node[circle, fill, inner sep=1pt] {};
\draw[black] (intersection) node[circle, fill, inner sep=1pt] {};


\node at ($(intersection) + (-7mm, -3.5mm)$) {$\widetilde{\bm{w}}$};

\draw[->, color=gray, dotted, ultra thick] (center1) to[out=109,in=330] (center2) node[above, color=black]  {};


\end{tikzpicture}

==> Appendix4/l1weightpenaltyfunction.tex <==
\begin{tikzpicture}
\coordinate (center1) at (0, 0);
\coordinate (xneg) at (-5, 0);
\coordinate (xpos) at (5, 0);
\coordinate (ypos) at (0, 4);
\coordinate (yneg) at (0, -2);

\coordinate (qw2low) at (-0.66, -2);
\coordinate (qw2up) at (1.3, 3.9);

\coordinate (qw1low) at (-3, 1);
\coordinate (qw1up) at (3, -1);

\coordinate (center2) at (-1, 1.98);
\coordinate (wstar) at (-1., 3.5);
\coordinate (wrstar) at (-1.8, 0.8);

\coordinate (qw2lowg) at (-4, 2.74);
\coordinate (qw2upg) at (1, 1.08);

\coordinate (qw1lowg) at (-2.69, 0.02);
\coordinate (qw1upg) at (-1.5, 3.59);

\coordinate (decomp1) at (0, 3.7);
\coordinate (decomp2) at (-1.23, 0);

\coordinate (decomp3) at (0, 1);
\coordinate (decomp4) at (-2.15, 1.71);

\coordinate (intersection1) at (0, 1.05);
\coordinate (intersection2) at (-0.13, 1.5);
\coordinate (p1) at (-0.69, 1.64);
\coordinate (p2) at (-2.12, 1.7);

\coordinate (text1) at (4, 1.7);
\coordinate (text2) at (-2, -1.2);
 
\node at ($(center1) + (-2mm, -2mm)$) {$0$};
\draw[->, thick] (xneg) -- (xpos) node[right] (xaxis) {$\bm{w}_1$};
\draw[->, thick] (yneg) -- (ypos) node[right] (yaxis) {$\bm{w}_2$};

\node [draw,scale=2,diamond, ultra thick, red] at (center1) (cr4) {};
\node [draw,scale=4,diamond, ultra thick, red] at (center1) (cr5) {};
\node [draw,scale=6,diamond, ultra thick, red] at (center1) (cr6) {};


\draw[green, ultra thick] (center2) circle [x radius=0.5, y radius=0.3, rotate=-18] node (cg1) {};

\draw[green, ultra thick] (center2) circle [x radius=1, y radius=0.6, rotate=-18] node (cg2) {};

\draw[green, ultra thick] (center2) circle [x radius=1.5, y radius=0.9, rotate=-18] node (cg3) {};


\node at (wstar) (wstarn) {$\bm{w}^*$};
\draw[->, thick] (wstarn) -- (center2);


\draw[->, thick] (center2) -- (intersection1);
\draw[->, thick] (center2) -- (intersection2);
\node at (wrstar) (wrstarn) {$\bm{w}^*_R$};
\draw[->, thick] (wrstarn) -- (intersection1);
\draw[->, thick] (wrstarn) -- (intersection2);
% \node at (p1) (np1) {+};
% \node at (p2) (np2) {+};

\node[text width=5cm] at (text1) (ntext1) {Smaller $\alpha$, \\ further from the origin \\ no coordinates are $0$};

\draw[->, thick,  minimum size=12pt, color=black] ($(intersection2) + (-3mm, 3mm)$) to [out=20,in=117] (ntext1.west); 

\node[text width=5cm] at (text2) (ntext2) {Larger $\alpha$, \\ closer to the origin \\ some coordinates are $0$};

\draw[->, thick,  minimum size=12pt, color=black] ($(intersection1) + (-7mm, 5mm)$) to [out=180,in=117] ($(ntext2) + (-20mm, 9mm)$); 
\end{tikzpicture}

==> Appendix4/l2weightpenaltyfunction.tex <==
\begin{tikzpicture}
\coordinate (center1) at (0, 0);
\coordinate (xneg) at (-5, 0);
\coordinate (xpos) at (5, 0);
\coordinate (ypos) at (0, 4);
\coordinate (yneg) at (0, -2);

\coordinate (qw2low) at (-0.66, -2);
\coordinate (qw2up) at (1.3, 3.9);

\coordinate (qw1low) at (-3, 1);
\coordinate (qw1up) at (3, -1);

\coordinate (center2) at (-2, 2.09);
\coordinate (wstar) at (-2.5, 3.5);
\coordinate (wrstar) at (-1.8, 0.8);

\coordinate (qw2lowg) at (-4, 2.74);
\coordinate (qw2upg) at (1, 1.08);

\coordinate (qw1lowg) at (-2.69, 0.02);
\coordinate (qw1upg) at (-1.5, 3.59);

\coordinate (decomp1) at (0, 3.7);
\coordinate (decomp2) at (-1.23, 0);

\coordinate (decomp3) at (0, 1);
\coordinate (decomp4) at (-2.15, 1.71);

\coordinate (intersection) at (-0.81, 1.26);
\coordinate (p1) at (-0.69, 1.64);
\coordinate (p2) at (-2.12, 1.7);

\coordinate (text1) at (3, 1.7);
\coordinate (text2) at (-3, -1.2);
 
\node at ($(center1) + (-2mm, -2mm)$) {$0$};
\draw[->, thick] (xneg) -- (xpos) node[right] (xaxis) {$\bm{w}_1$};
\draw[->, thick] (yneg) -- (ypos) node[right] (yaxis) {$\bm{w}_2$};

\draw[red, ultra thick] (center1) circle [radius=0.5] node (cr1) {};
\draw[red, ultra thick] (center1) circle [radius=1] node (cr2) {};
\draw[red, ultra thick] (center1) circle [radius=1.5] node (cr3) {};


\draw[->, thick, gray] (qw2low) -- (qw2up) node[right] {\color{black}$\bm{Q}^{\top}\bm{w}_2$};

\draw[->, thick, gray] (qw1low) -- (qw1up) node[right] {\color{black}$\bm{Q}^{\top}\bm{w}_1$};

\draw[green, ultra thick] (center2) circle [x radius=0.5, y radius=0.3, rotate=-18] node (cg1) {};

\draw[green, ultra thick] (center2) circle [x radius=1, y radius=0.6, rotate=-18] node (cg2) {};

\draw[green, ultra thick] (center2) circle [x radius=1.5, y radius=0.9, rotate=-18] node (cg3) {};

\draw[-, thick, gray] (qw2lowg) -- (qw2upg) ;
\draw[-, thick, gray] (qw1lowg) -- (qw1upg);

\node at (wstar) (wstarn) {$\bm{w}^*$};
\draw[->, thick] (wstarn) -- (center2);

\draw[-, thick, gray] (decomp1) -- (decomp2);
\draw[-, thick, gray] (decomp3) -- (decomp4);

\draw[->, thick] (center2) -- (intersection);
\node at (wrstar) (wrstarn) {$\bm{w}^*_R$};
\draw[->, thick] (wrstarn) -- (intersection);
% \node at (p1) (np1) {+};
% \node at (p2) (np2) {+};

\draw [ultra thick,decoration={brace}, decorate]
(center2) -- (p1) node (brace1) {};
\draw [ultra thick,decoration={brace, mirror}, decorate]
(center2) -- (p2) node (brace2) {};

\node[text width=3cm] at (text1) (ntext1) {Small $\Lambda_1$, \\ low curvature large decrease \\ of a coordinate};

\draw[->, thick, minimum size=12pt, color=black] ($(brace1.north) + (-6mm, 3mm)$) to [out=20,in=117] (ntext1.west); 

\node[text width=3cm] at (text2) (ntext2) {Large $\Lambda_2$, \\ high curvature small decrease \\ of a coordinate};

\draw[->, thick, minimum size=12pt, color=black] ($(brace2.north) + (-1.5mm, 1mm)$) to [out=180,in=117] (ntext2.north); 
\end{tikzpicture}

==> Appendix4/reluactivation.tex <==
\begin{tikzpicture}
  \begin{axis}[
    	legend pos=north west,
        axis x line=middle,
        axis y line=middle,
        x tick label style={/pgf/number format/fixed,
                            /pgf/number format/fixed zerofill,
                            /pgf/number format/precision=1},
        y tick label style={/pgf/number format/fixed,
                            /pgf/number format/fixed zerofill,
                            /pgf/number format/precision=1},
        grid = major,
        width=14cm,
        height=4cm,
        grid style={dashed, gray!30},
        xmin=-11,     % start the diagram at this x-coordinate
        xmax= 11,    % end   the diagram at this x-coordinate
        ymin= 0,     % start the diagram at this y-coordinate
        ymax= 11,   % end   the diagram at this y-coordinate
        %axis background/.style={fill=white},
        xlabel=$x$,
        ylabel=$\relu(x)$,
        tick align=outside,
        enlargelimits=false]
      % plot
      \addplot[domain=-10:10, blue, ultra thick,samples=500] {max(0, x)};
      \addlegendentry{\small $\relu(x)=\max(0, x)$}
    \end{axis}
\end{tikzpicture}

==> Chapter0/SRM.tex <==
\begin{tikzpicture}
  \coordinate (center) at (0, 0);
  \coordinate (x) at (10, 0);
  \coordinate (y) at (0, 6);
  \draw[->, line width=1.mm] (center) -- (x) node[align=right, below] (xlabel) {\textbf{measure of capacity}};
  \draw[->, line width=1.mm] (center) -- (y) node[left, pos=0.9] (ylabel) {\textbf{error}};
  \coordinate (trs) at (0.4, 5.6);
  \coordinate (tre) at (9, 0.5);
  \coordinate (cpxe) at (9, 5);
  \coordinate (bounds) at (0.6, 6);
  \coordinate (boundm) at (1.95, 3);
  \coordinate (bounde) at (9, 5.3);
    
  \draw[line width=0.9mm, color=blue] (trs) to[out=-90,in=180] (tre) node[align=right, above, color=black] (trainingerror) {\textbf{training error}} ; 
  
  \draw[line width=0.9mm, color=green] (center) to[out=60,in=190] (cpxe) node[below=0.3cm, color=black] (complexityterm) {\textbf{complexity term}}; 
  
  \draw[line width=0.9mm, color=red] (bounds) to[out=-80,in=150] (boundm);
  
  \draw[line width=0.9mm, color=red] (boundm) to[out=30,in=190] (bounde) node[above, color=black] (generalization) {\textbf{bound on generalization error}};
\end{tikzpicture}

==> Chapter0/dropout.tex <==
\begin{tikzpicture}
% Credit: https://github.com/PetarV-/TikZ/tree/master/Dropout
	\node[circle, draw, thick] (i1) {};
	\node[circle, draw, thick, above=2em of i1] (i2) {};
	\node[circle, draw, thick, above=2em of i2] (i3) {};
	\node[circle, draw, thick, below=2em of i1] (i4) {};
	\node[circle, draw, thick, below=2em of i4] (i5) {};
	
	\node[circle, draw, thick, right=4em of i1] (h1) {};
	\node[circle, draw, thick, right=4em of i2] (h2) {};
	\node[circle, draw, thick, right=4em of i3] (h3) {};
	\node[circle, draw, thick, right=4em of i4] (h4) {};
	\node[circle, draw, thick, right=4em of i5] (h5) {};
	
	\node[circle, draw, thick, right=4em of h1] (hh1) {};
	\node[circle, draw, thick, right=4em of h2] (hh2) {};
	\node[circle, draw, thick, right=4em of h3] (hh3) {};
	\node[circle, draw, thick, right=4em of h4] (hh4) {};
	\node[circle, draw, thick, right=4em of h5] (hh5) {};
	
	\node[circle, draw, thick, right=4em of hh2] (o1) {};
	\node[circle, draw, thick, right=4em of hh4] (o2) {};
	
	\draw[-stealth, thick] (i1) -- (h1);
	\draw[-stealth, thick] (i1) -- (h2);
	\draw[-stealth, thick] (i1) -- (h3);
	\draw[-stealth, thick] (i1) -- (h4);
	\draw[-stealth, thick] (i1) -- (h5);
	\draw[-stealth, thick] (i2) -- (h1);
	\draw[-stealth, thick] (i2) -- (h2);
	\draw[-stealth, thick] (i2) -- (h3);
	\draw[-stealth, thick] (i2) -- (h4);
	\draw[-stealth, thick] (i2) -- (h5);
	\draw[-stealth, thick] (i3) -- (h1);
	\draw[-stealth, thick] (i3) -- (h2);
	\draw[-stealth, thick] (i3) -- (h3);
	\draw[-stealth, thick] (i3) -- (h4);
	\draw[-stealth, thick] (i3) -- (h5);
	\draw[-stealth, thick] (i4) -- (h1);
	\draw[-stealth, thick] (i4) -- (h2);
	\draw[-stealth, thick] (i4) -- (h3);
	\draw[-stealth, thick] (i4) -- (h4);
	\draw[-stealth, thick] (i4) -- (h5);
	\draw[-stealth, thick] (i5) -- (h1);
	\draw[-stealth, thick] (i5) -- (h2);
	\draw[-stealth, thick] (i5) -- (h3);
	\draw[-stealth, thick] (i5) -- (h4);
	\draw[-stealth, thick] (i5) -- (h5);
	
	\draw[-stealth, thick] (h1) -- (hh1);
	\draw[-stealth, thick] (h1) -- (hh2);
	\draw[-stealth, thick] (h1) -- (hh3);
	\draw[-stealth, thick] (h1) -- (hh4);
	\draw[-stealth, thick] (h1) -- (hh5);
	\draw[-stealth, thick] (h2) -- (hh1);
	\draw[-stealth, thick] (h2) -- (hh2);
	\draw[-stealth, thick] (h2) -- (hh3);
	\draw[-stealth, thick] (h2) -- (hh4);
	\draw[-stealth, thick] (h2) -- (hh5);
	\draw[-stealth, thick] (h3) -- (hh1);
	\draw[-stealth, thick] (h3) -- (hh2);
	\draw[-stealth, thick] (h3) -- (hh3);
	\draw[-stealth, thick] (h3) -- (hh4);
	\draw[-stealth, thick] (h3) -- (hh5);
	\draw[-stealth, thick] (h4) -- (hh1);
	\draw[-stealth, thick] (h4) -- (hh2);
	\draw[-stealth, thick] (h4) -- (hh3);
	\draw[-stealth, thick] (h4) -- (hh4);
	\draw[-stealth, thick] (h4) -- (hh5);
	\draw[-stealth, thick] (h5) -- (hh1);
	\draw[-stealth, thick] (h5) -- (hh2);
	\draw[-stealth, thick] (h5) -- (hh3);
	\draw[-stealth, thick] (h5) -- (hh4);
	\draw[-stealth, thick] (h5) -- (hh5);
	
	
	\draw[-stealth, thick] (hh1) -- (o1);
	\draw[-stealth, thick] (hh1) -- (o2);
	\draw[-stealth, thick] (hh2) -- (o1);
	\draw[-stealth, thick] (hh2) -- (o2);
	\draw[-stealth, thick] (hh3) -- (o1);
	\draw[-stealth, thick] (hh3) -- (o2);
	\draw[-stealth, thick] (hh4) -- (o1);
	\draw[-stealth, thick] (hh4) -- (o2);
	\draw[-stealth, thick] (hh5) -- (o1);
	\draw[-stealth, thick] (hh5) -- (o2);
	
	% \draw[-stealth, double, dashed, thick] (5.5,0) -- node[above] {dropout} (8.6, 0);
	
	
	%%% BOUNDARY %%%
	
	\node[circle, draw, thick, black, fill=black!10, right=7em of hh1] (i1) {};
	\node[circle, draw, thick, black, fill=black!10, above=2em of i1] (i2) {};
	\node[circle, draw, thick, above=2em of i2] (i3) {};
	\node[circle, draw, thick, below=2em of i1] (i4) {};
	\node[circle, draw, thick, below=2em of i4] (i5) {};
	
	\node[black] (icr) at (i1) {$\mathlarger{\mathlarger{\mathlarger{\mathlarger{\mathlarger{\bm{\times}}}}}}$};
	\node[black] (icr) at (i2) {$\mathlarger{\mathlarger{\mathlarger{\mathlarger{\mathlarger{\bm{\times}}}}}}$};
	
	\node[circle, draw, thick, black, fill=black!10, right=4em of i1] (h1) {};
	\node[circle, draw, thick, right=4em of i2] (h2) {};
	\node[circle, draw, thick, black, fill=black!10, right=4em of i3] (h3) {};
	\node[circle, draw, thick, black, fill=black!10, right=4em of i4] (h4) {};
	\node[circle, draw, thick, right=4em of i5] (h5) {};
	
	\node[black] (icr) at (h1) {$\mathlarger{\mathlarger{\mathlarger{\mathlarger{\mathlarger{\bm{\times}}}}}}$};
	\node[black] (icr) at (h3) {$\mathlarger{\mathlarger{\mathlarger{\mathlarger{\mathlarger{\bm{\times}}}}}}$};
	\node[black] (icr) at (h4) {$\mathlarger{\mathlarger{\mathlarger{\mathlarger{\mathlarger{\bm{\times}}}}}}$};
	
	\node[circle, draw, thick, right=4em of h1] (hh1) {};
	\node[circle, draw, thick, black, fill=black!10, right=4em of h2] (hh2) {};
	\node[circle, draw, thick, right=4em of h3] (hh3) {};
	\node[circle, draw, thick, black, fill=black!10, right=4em of h4] (hh4) {};
	\node[circle, draw, thick, right=4em of h5] (hh5) {};
	
	\node[black] (icr) at (hh2) {$\mathlarger{\mathlarger{\mathlarger{\mathlarger{\mathlarger{\bm{\times}}}}}}$};
	\node[black] (icr) at (hh4) {$\mathlarger{\mathlarger{\mathlarger{\mathlarger{\mathlarger{\bm{\times}}}}}}$};
	
	\node[circle, draw, thick, right=4em of hh2] (o1) {};
	\node[circle, draw, thick, right=4em of hh4] (o2) {};
	
	\draw[-stealth, thick] (i3) -- (h2);
	\draw[-stealth, thick] (i3) -- (h5);
	\draw[-stealth, thick] (i4) -- (h2);
	\draw[-stealth, thick] (i4) -- (h5);
	\draw[-stealth, thick] (i5) -- (h2);
	\draw[-stealth, thick] (i5) -- (h5);
	
	\draw[-stealth, thick] (h2) -- (hh1);
	\draw[-stealth, thick] (h2) -- (hh3);
	\draw[-stealth, thick] (h2) -- (hh5);
	\draw[-stealth, thick] (h5) -- (hh1);
	\draw[-stealth, thick] (h5) -- (hh3);
	\draw[-stealth, thick] (h5) -- (hh5);
	
	\draw[-stealth, thick] (hh1) -- (o1);
	\draw[-stealth, thick] (hh1) -- (o2);
	\draw[-stealth, thick] (hh3) -- (o1);
	\draw[-stealth, thick] (hh3) -- (o2);
	\draw[-stealth, thick] (hh5) -- (o1);
	\draw[-stealth, thick] (hh5) -- (o2);

\end{tikzpicture}

==> Chapter0/mtl.tex <==
\begin{tikzpicture}
% left
\coordinate (x) at (0, 0);
\coordinate (hsh) at (0, 2);
\coordinate (h1) at (-2, 4);
\coordinate (h2) at (0, 4);
\coordinate (h3) at (2, 4);
\coordinate (y1) at (-2, 6);
\coordinate (y2) at (0, 6);

\draw (x) node[circle, draw=black!80,  inner sep=0pt, minimum size=1cm, line width=0.5mm] (cx) {$\bm{x}$};

\draw (hsh) node[circle, draw=black!80,  inner sep=0pt, minimum size=1cm, line width=0.5mm] (chsh) {$\bm{h}^{(\text{shared})}$};

\draw (h2) node[circle, draw=black!80,  inner sep=0pt, minimum size=1cm, line width=0.5mm] (ch2) {$\bm{h}^{(2)}$};

\draw (h1) node[circle, draw=black!80,  inner sep=0pt, minimum size=1cm, line width=0.5mm] (ch1) {$\bm{h}^{(1)}$};

\draw (h3) node[circle, draw=black!80,  inner sep=0pt, minimum size=1cm, line width=0.5mm] (ch3) {$\bm{h}^{(3)}$};

\draw (y1) node[circle, draw=black!80,  inner sep=0pt, minimum size=1cm, line width=0.5mm] (cy1) {$\bm{y}^{(1)}$};

\draw (y2) node[circle, draw=black!80,  inner sep=0pt, minimum size=1cm, line width=0.5mm] (cy2) {$\bm{y}^{(2)}$};

\draw[->, thick, line width=0.8mm] (cx) -- (chsh) node {};
\draw[->, thick, line width=0.8mm] (chsh) -- (ch1) node {};
\draw[->, thick, line width=0.8mm] (chsh) -- (ch2) node {};
\draw[->, thick, line width=0.8mm] (chsh) -- (ch3) node {};
\draw[->, thick, line width=0.8mm] (ch1) -- (cy1) node {};
\draw[->, thick, line width=0.8mm] (ch2) -- (cy2) node {};
\end{tikzpicture}

==> Chapter0/mtlvstl.tex <==
\begin{tikzpicture}
% left
\coordinate (zz) at (0, 0);  % fictive center of the whole image.
\coordinate (st) at (-6, 0);
\coordinate (tt) at (-2, 0);

\coordinate (t1) at (2, 1);
\coordinate (t2) at (2, -1);

\coordinate (t3) at (6, 1);
\coordinate (t4) at (6, -1);



% \draw (zz) node[circle, draw=black!80,  inner sep=0pt, minimum size=0.1cm, line width=0.5mm] (czz) {$\bm{x}$};

\draw (st) node[rectangle, text width=2.5cm, align=center, draw=black!80,  inner sep=0.5pt, minimum size=1cm, line width=0.5mm] (cst) {Source task};

\draw (tt) node[rectangle, text width=2.5cm, align=center, draw=black!80,  inner sep=0.5pt, minimum size=1cm, line width=0.5mm] (ctt) {Target task};

\draw (t1) node[rectangle, text width=2.5cm, align=center, draw=black!80,  inner sep=0.5pt, minimum size=1cm, line width=0.5mm] (ct1) {Task 1};

\draw (t2) node[rectangle, text width=2.5cm, align=center, draw=black!80,  inner sep=0.5pt, minimum size=1cm, line width=0.5mm] (ct2) {Task 2};

\draw (t3) node[rectangle, text width=2.5cm, align=center, draw=black!80,  inner sep=0.5pt, minimum size=1cm, line width=0.5mm] (ct3) {Task 3};

\draw (t4) node[rectangle, text width=2.5cm, align=center, draw=black!80,  inner sep=0.5pt, minimum size=1cm, line width=0.5mm] (ct4) {Task 4};

\draw[->, thick, line width=0.8mm] (cst) -- (ctt) node {};
\draw[<->, thick, line width=0.8mm] (ct1) -- (ct2) node {};
\draw[<->, thick, line width=0.8mm] (ct1) -- (ct3) node {};
\draw[<->, thick, line width=0.8mm] (ct3) -- (ct4) node {};
\draw[<->, thick, line width=0.8mm] (ct4) -- (ct2) node {};
\draw[<->, thick, line width=0.8mm] (ct1) -- (ct4) node {};
\draw[<->, thick, line width=0.8mm] (ct2) -- (ct3) node {};
\end{tikzpicture}

==> Chapter0/multiclassper.tex <==
\begin{tikzpicture}
  \coordinate (p1) at (0, 0);
  \coordinate (xn) at (0, 1.2);
  \coordinate (xdots) at (0, 2.4);
  \coordinate (x3) at (0, 3.6);
  \coordinate (x2) at (0, 4.8);
  \coordinate (x1) at (0, 6);
  
  \coordinate (sum1) at (3, 0.6);
  \coordinate (sumdots) at (3, 2.4);
  \coordinate (sum2) at (3, 3.6);
  \coordinate (sum3) at (3, 6);
  
  \coordinate (ym) at (6, 0.6);
  \coordinate (ydots) at (6, 2.4);
  \coordinate (y2) at (6, 3.6);
  \coordinate (y1) at (6, 6);
  
  \draw (p1) node[circle, draw] (cp1) {$+1$};
  \draw (xn) node[circle, draw] (cxn) {$x^D$};
  \draw (xdots) node (cxdots) {$\vdots$};
  \draw (x3) node[circle, draw] (cx3) {$x^3$};
  \draw (x2) node[circle, draw] (cx2) {$x^2$};
  \draw (x1) node[circle, draw] (cx1) {$x^1$};
  
  \draw (sum1) node[circle, draw] (csum1) {$\sum$};
  \draw (sumdots) node (csumdots) {$\vdots$};
  \draw (sum2) node[circle, draw] (csum2) {$\sum$};
  \draw (sum3) node[circle, draw] (csum3) {$\sum$};
  
  \draw (ym) node[circle, draw] (cym) {$\hat{y}^M$};
  \draw (ydots) node (cydots) {$\vdots$};
  \draw (y2) node[circle, draw] (cy2) {$\hat{y}^2$};
  \draw (y1) node[circle, draw] (cy1) {$\hat{y}^1$};

  \draw[->, thick] (cx1) -- (csum3) node[pos=0.5, above] {$\bm{W}$};
  \draw[->, thick] (cx1) -- (csum2) node {};
  \draw[->, thick] (cx1) -- (csum1) node {};
  
  \draw[->, thick] (cx2) -- (csum3) node {};
  \draw[->, thick] (cx2) -- (csum2) node {};
  \draw[->, thick] (cx2) -- (csum1) node {};
  
  \draw[->, thick] (cx3) -- (csum3) node {};
  \draw[->, thick] (cx3) -- (csum2) node {};
  \draw[->, thick] (cx3) -- (csum1) node {};
  
  \draw[->, thick] (cxn) -- (csum3) node {};
  \draw[->, thick] (cxn) -- (csum2) node {};
  \draw[->, thick] (cxn) -- (csum1) node {};
  
  \draw[->, thick] (cp1) -- (csum3) node {};
  \draw[->, thick] (cp1) -- (csum2) node {};
  \draw[->, thick] (cp1) -- (csum1) node {};

  % 
  \draw[->, thick] (csum3) -- (cy1) node[pos=0.5, above] (nonlinear1) {$\phi(\cdot)$};
  \draw[->, thick] (csum2) -- (cy2) node[pos=0.5, above] (nonlinear2) {$\phi(\cdot)$};
  \draw[->, thick] (csum1) -- (cym) node[pos=0.5, above] (nonlinear3) {$\phi(\cdot)$};
  
  \draw (y2) node (y) [right=10mm] {$\hat{\yvec}$};
  \draw (x3) node (x) [left=10mm] {$\xvec$};

\end{tikzpicture}

==> Chapter0/multilayernet.tex <==
\begin{tikzpicture}[scale=0.98]
  % First layer
  \coordinate (p1) at (0, 0);
  \coordinate (xn) at (0, 1.2);
  \coordinate (xdots) at (0, 2.4);
  \coordinate (x3) at (0, 3.6);
  \coordinate (x2) at (0, 4.8);
  \coordinate (x1) at (0, 6);
  
  \coordinate (sum1) at (3, 0.6);
  \coordinate (sumdots) at (3, 2.4);
  \coordinate (sum2) at (3, 3.6);
  \coordinate (sum3) at (3, 6);
  
  \coordinate (ym) at (5, 0.6);
  \coordinate (ydots) at (5, 2.4);
  \coordinate (y2) at (5, 3.6);
  \coordinate (y1) at (5, 6);
  
  \draw (p1) node[circle, draw] (cp1) {$+1$};
  \draw (xn) node[circle, draw] (cxn) {$x^{D_0}$};
  \draw (xdots) node (cxdots) {$\vdots$};
  \draw (x3) node[circle, draw] (cx3) {$x^3$};
  \draw (x2) node[circle, draw] (cx2) {$x^2$};
  \draw (x1) node[circle, draw] (cx1) {$x^1$};
  
  \draw (sum1) node[circle, draw] (csum1) {$\sum$};
  \draw (sumdots) node (csumdots) {$\vdots$};
  \draw (sum2) node[circle, draw] (csum2) {$\sum$};
  \draw (sum3) node[circle, draw] (csum3) {$\sum$};
  
  \draw (ym) node[circle, draw, inner sep=0pt] (cym) {$\hat{y}^{D_1}_1$};
  \draw (ydots) node (cydots) {$\vdots$};
  \draw (y2) node[circle, draw, inner sep=0pt] (cy2) {$\hat{y}^2_1$};
  \draw (y1) node[circle, draw, inner sep=0pt] (cy1) {$\hat{y}^1_1$};

  \draw[->, thick] (cx1) -- (csum3) node[pos=0.5, above] {$\bm{W}_1$};
  \draw[->, thick] (cx1) -- (csum2) node {};
  \draw[->, thick] (cx1) -- (csum1) node {};
  
  \draw[->, thick] (cx2) -- (csum3) node {};
  \draw[->, thick] (cx2) -- (csum2) node {};
  \draw[->, thick] (cx2) -- (csum1) node {};
  
  \draw[->, thick] (cx3) -- (csum3) node {};
  \draw[->, thick] (cx3) -- (csum2) node {};
  \draw[->, thick] (cx3) -- (csum1) node {};
  
  \draw[->, thick] (cxn) -- (csum3) node {};
  \draw[->, thick] (cxn) -- (csum2) node {};
  \draw[->, thick] (cxn) -- (csum1) node {};
  
  \draw[->, thick] (cp1) -- (csum3) node {};
  \draw[->, thick] (cp1) -- (csum2) node {};
  \draw[->, thick] (cp1) -- (csum1) node {};

  % 
  \draw[->, thick] (csum3) -- (cy1) node[pos=0.5, above] (nonlinear1) {$\phi_1(\cdot)$};
  \draw[->, thick] (csum2) -- (cy2) node[pos=0.5, above] (nonlinear2) {$\phi_1(\cdot)$};
  \draw[->, thick] (csum1) -- (cym) node[pos=0.5, above] (nonlinear3) {$\phi_1(\cdot)$};
  
  \draw (ydots) node (y) [right=1mm] {$\hat{\yvec}_1$};
  \draw (xdots) node (x) [left=1mm] {$\xvec$};
  
  % Separation
  \draw (cy1) node (cdotsh1) [right=7mm] {$\cdots$};
  \draw (cy2) node (cdotsh2) [right=7mm] {$\cdots$};
  \draw (cym) node (cdotshm) [right=7mm] {$\cdots$};
  % Second layer
  \coordinate (p12) at (7, 0);
  \coordinate (xn2) at (7, 1.2);
  \coordinate (xdots2) at (7, 2.4);
  \coordinate (x32) at (7, 3.6);
  \coordinate (x22) at (7, 4.8);
  \coordinate (x12) at (7, 6);
  
  \coordinate (sum12) at (10, 0.6);
  \coordinate (sumdots2) at (10, 2.4);
  \coordinate (sum22) at (10, 3.6);
  \coordinate (sum32) at (10, 6);
  
  \coordinate (ym2) at (12, 0.6);
  \coordinate (ydots2) at (12, 2.4);
  \coordinate (y22) at (12, 3.6);
  \coordinate (y12) at (12, 6);
  
  \draw (p12) node[circle, draw] (cp12) {$+1$};
  \draw (xn2) node[circle, draw, inner sep=0pt] (cxn2) {$\hat{y}^{D_{K-1}}_{K-1}$};
  \draw (xdots2) node (cxdots) {$\vdots$};
  \draw (x32) node[circle, draw, inner sep=0pt] (cx32) {$\hat{y}^3_{K-1}$};
  \draw (x22) node[circle, draw, inner sep=0pt] (cx22) {$\hat{y}^2_{K-1}$};
  \draw (x12) node[circle, draw, inner sep=0pt] (cx12) {$\hat{y}^1_{K-1}$};
  
  \draw (sum12) node[circle, draw] (csum12) {$\sum$};
  \draw (sumdots2) node (csumdots2) {$\vdots$};
  \draw (sum22) node[circle, draw] (csum22) {$\sum$};
  \draw (sum32) node[circle, draw] (csum32) {$\sum$};
  
  \draw (ym2) node[circle, draw, inner sep=0pt] (cym2) {$\hat{y}^{D_K}_K$};
  \draw (ydots2) node (cydots2) {$\vdots$};
  \draw (y22) node[circle, draw, inner sep=0pt] (cy22) {$\hat{y}^2_K$};
  \draw (y12) node[circle, draw, inner sep=0pt] (cy12) {$\hat{y}^1_K$};

  \draw[->, thick] (cx12) -- (csum32) node[pos=0.5, above] {$\bm{W}_K$};
  \draw[->, thick] (cx12) -- (csum22) node {};
  \draw[->, thick] (cx12) -- (csum12) node {};
  
  \draw[->, thick] (cx22) -- (csum32) node {};
  \draw[->, thick] (cx22) -- (csum22) node {};
  \draw[->, thick] (cx22) -- (csum12) node {};
  
  \draw[->, thick] (cx32) -- (csum32) node {};
  \draw[->, thick] (cx32) -- (csum22) node {};
  \draw[->, thick] (cx32) -- (csum12) node {};
  
  \draw[->, thick] (cxn2) -- (csum32) node {};
  \draw[->, thick] (cxn2) -- (csum22) node {};
  \draw[->, thick] (cxn2) -- (csum12) node {};
  
  \draw[->, thick] (cp12) -- (csum32) node {};
  \draw[->, thick] (cp12) -- (csum22) node {};
  \draw[->, thick] (cp12) -- (csum12) node {};

  \draw[->, thick] (csum32) -- (cy12) node[pos=0.5, above] (nonlinear12) {$\phi_K(\cdot)$};
  \draw[->, thick] (csum22) -- (cy22) node[pos=0.5, above] (nonlinear22) {$\phi_K(\cdot)$};
  \draw[->, thick] (csum12) -- (cym2) node[pos=0.5, above] (nonlinear32) {$\phi_K(\cdot)$};

  \draw (ydots2) node (yy2) [right=1mm] {$\hat{\yvec}_{K}$};
  \draw (xdots2) node (xx2) [left=1mm] {$\hat{\yvec}_{K-1}$};
  
  % Output cost 
  \coordinate (L) at (14.5, 3.6);
  \draw (L) node[circle, draw] (cL) {$\ell$};
  
  \draw[->, thick] (cy12) -- (cL);
  \draw[->, thick] (cy22) -- (cL);
  \draw[->, thick] (cym2) -- (cL);
  
  
  % Decoration
  \coordinate (fictif) at (5, 0);
  \draw [thick,decoration={brace,mirror,raise=0.55cm}, decorate, yshift=2ex, line width=2pt]
(fictif.west) -- (cp12.east) node [pos=0.5,anchor=north,yshift=-0.7cm] {\footnotesize
\textbf{Hidden layers}};

\end{tikzpicture}

==> Chapter0/perceptron.tex <==
\begin{tikzpicture}
  \coordinate (xn) at (0, 0);
  \coordinate (xdots) at (0, 1.2);
  \coordinate (x3) at (0, 2.4);
  \coordinate (x2) at (0, 3.6);
  \coordinate (x1) at (0, 4.8);
  \coordinate (p1) at (4, 0);
  \coordinate (sum) at (4, 2.4);
  \coordinate (y) at (7, 2.4);
  \draw (xn) node[circle, draw] (cxn) {$x^D$};
  \draw (xdots) node (cxdots) {$\vdots$};
  \draw (x3) node[circle, draw] (cx3) {$x^3$};
  \draw (x2) node[circle, draw] (cx2) {$x^2$};
  \draw (x1) node[circle, draw] (cx1) {$x^1$};
  
  \draw (sum) node[circle, draw] (csum) {$\sum$};
  \draw (y) node[circle, draw] (cy) {$\hat{y}$};
  \draw (p1) node[circle, draw] (cp1) {$+1$};
  
  \draw[->, thick] (cx1) -- (csum) node[pos=0.2, above] {$w_1$};
  \draw[->, thick] (cx2) -- (csum) node[pos=0.2, above] {$w_2$};
  \draw[->, thick] (cx3) -- (csum) node[pos=0.2, above] {$w_3$};
  \draw[->, thick] (cxn) -- (csum) node[pos=0.2, above=0.1] {$w_D$};
  
  \draw[->, thick] (csum) -- (cy) node[pos=0.5, above] (nonlinear) {$\phi(\cdot)$};
  
  \draw[->, thick] (cp1) -- (csum) node[pos=0.2, left] {$b$};
  \pic[below=10mm, scale=2] (two) at (nonlinear) {myactivation};
\end{tikzpicture}

==> Chapter0/tl.tex <==
\begin{tikzpicture}
% left
\coordinate (zz) at (0, 0);  % fictive center of the whole image.
\coordinate (stk) at (-2, -1);
\coordinate (cp) at (-3.5, 1); % center plan
\coordinate (cpr) at (-0.7, 1);
\coordinate (cpt) at (-3.5, 2.5);

\coordinate (tt) at (3, 0);

\coordinate (p1) at (-3.1, 1.2);
\coordinate (p2) at (-2.7, 2);
\coordinate (p3) at (-2, 1.7);
\coordinate (p4) at (-1.5, 2.2);
\coordinate (p5) at (-1., 1.4);
\coordinate (pinv) at (-1, 1.8);
\coordinate (g) at (-2, 3);
\coordinate (l) at (3, 3);


% \draw (zz) node[circle, draw=black!80,  inner sep=0pt, minimum size=0.1cm, line width=0.5mm] (czz) {$\bm{x}$};

\draw (stk) node[rectangle, text width=2.5cm, align=center, draw=black!80,  inner sep=0.5pt, minimum size=1cm, line width=0.5mm] (cstk) {Source-task knowledge};

\draw[-, thick, line width=0.8mm] (cp) -- (cpr) node {};
\draw[-, thick, line width=0.8mm] (cp) -- (cpt) node[pos=0.5, left] {Data};

\draw (tt) node[rectangle, text width=2.5cm, align=center, draw=black!80,  inner sep=0.5pt, minimum size=1cm, line width=0.5mm] (ctt) {Target-task};

\draw (p1) node[circle, draw=black!80, fill=black, inner sep=0pt, minimum
size=5pt, line width=0.5mm] (cp1) {};
\draw (p2) node[circle, draw=black!80, fill=black, inner sep=0pt, minimum size=5pt, line width=0.5mm] (cp2) {}; size=5pt, line width=0.5mm] (cp1) {};
\draw (p3) node[circle, draw=black!80, fill=black, inner sep=0pt, minimum size=5pt, line width=0.5mm] (cp3) {};
\draw (p4) node[circle, draw=black!80, fill=black, inner sep=0pt, minimum size=5pt, line width=0.5mm] (cp4) {};
\draw (p5) node[circle, draw=black!80, fill=black, inner sep=0pt, minimum size=5pt, line width=0.5mm] (cp5) {};

\draw (pinv) node[circle, draw=white!80, inner sep=0pt, minimum size=5pt, line width=0.5mm, fill opacity=0.0] (cpinv) {};

\draw[->, thick, line width=0.8mm] (cpinv) -- (ctt) node {};
\draw[->, thick, line width=0.8mm] (cstk.east) -- (ctt) node {};

\node at (g) {Given};
\node at (l) {Learn};
\end{tikzpicture}

==> Chapter0/tlbenefits.tex <==
\begin{tikzpicture}
\coordinate (center1) at (0, 0);
\coordinate (xneg) at (0, 0);
\coordinate (xpos) at (7, 0);
\coordinate (ypos) at (0, 5);
\coordinate (yneg) at (0, 0);
\coordinate (wtlh) at (2.5, 2.5);
\coordinate (wtl) at (7, 4.5);

\coordinate (wdtl0) at (0, 1);
\coordinate (wdtlend) at (7, 5.);

\coordinate (ar1) at (2, 1);

\coordinate (ar2) at (1.3, 5);
\coordinate (ar3) at (1.3, 3.5);

\coordinate (ar4) at (6, 6);
\coordinate (ar5) at (6, 5.);



\draw[->, thick] (xneg) -- (xpos) node[pos=0.5, below] (xaxis) {\textbf{Training on target task}};
\draw[->, thick] (yneg) -- (ypos) node [pos=0.5, left, text width=2.6cm] {\textbf{Performance on target task}};


\draw[color=black, ultra thick] (xneg) to[out=45,in=225] (wtlh) node[right, color=black]  {};

\draw[color=black, ultra thick] (wtlh) to[out=45,in=180] (wtl) node[right, color=black]  {\textbf{without transfer}};

\draw[color=black, dashed, ultra thick] (wdtl0) to[out=80,in=180] (wdtlend) node[right, color=black]  {\textbf{with transfer}};


\node[right of=ar1]  (textar1) {higher start};
\draw[->, thick] (textar1) -- (wdtl0);

\node at (ar2)  (textar2) {higher slope};
\draw[->, thick] (textar2) -- (ar3);


\node at (ar4)  (textar4) {higher asymptote};
\draw[->, thick] (textar4) -- (ar5);
% \draw[color=green, ultra thick] (sge) to[out=270,in=180] (sgem) node[above, color=black]  {};
% \draw[color=green, ultra thick] (sgem) to[out=0,in=200] (ege) node[above, color=black]  {\textbf{generalization error}};
% 
% \draw[color=blue, dashed, ultra thick] (ste) to[out=270,in=180] (stem) node[above, color=black]  {};
% \draw[color=blue, dashed, ultra thick] (stem) to[out=-5,in=175] (ete) node[above, color=black]  {\textbf{bias}};



% \draw[color=red, ultra thick] (optl) -- (optu);
% \node at ($(optl) + (0mm, -3mm)$) {\textbf{optimal capacity}};
% \node[text width=3cm] at ($(optu) + (20mm, -10mm)$) {\textbf{overfitting \\ zone}};
% \node[text width=3cm] at ($(optu) + (-15mm, -10mm)$) {\textbf{underfitting \\ zone}};

\end{tikzpicture}

==> Chapter4/framework.tex <==
\begin{tikzpicture}


\tikzstyle{state} = [rectangle,draw=black,minimum width=10mm,minimum height=10mm];

\coordinate (csw) at (0,0);
\coordinate (cne) at (80mm,50mm);
\coordinate (cse) at (csw-|cne);
\coordinate (cnw) at  (cne-|csw);
\path (csw)--(cse) coordinate[pos=0.25] (axp) coordinate[pos=0.75] (ayp);
\path (cse)--(cne) coordinate[pos=0.5] (omid);

\node[state] (x) at (csw) {$\xvec$};
\node[state] (xproj) at (omid-|axp) {$\xTilde$};
\node[state] (xest) at (cnw) {$\xHat$};

\node[state] (y) at (cse) {$\yvec$};
\node[state] (yproj) at (omid-|ayp) {$\yTilde$};
\node[state] (yest) at (cne) {$\yHat$};

\path[postaction={transform canvas={xshift=-3mm},draw,->,thick}] (x.north)--(xproj.south) node[pos=0.5,sloped,above,yshift=3mm,xshift=-3mm] {\footnotesize $\mathcal{P}_{in}(.,\bm{w}_{cin})$};
\path[draw,thick,dotted,blue] (x.north)--(xproj.south);
\path[postaction={transform canvas={xshift=3mm},draw,thick,dashdotted,red}] (x.north)--(xproj.south);


\path[postaction={transform canvas={xshift=-3mm},draw,->,thick}] (xproj.north)--(xest.south) node[pos=0.5,sloped,below,yshift=-3mm,xshift=-3mm] {\footnotesize $\bar{\mathcal{P}}_{in}(.,\bm{w}_{din})$};
\path[draw,thick,dotted,blue,->] (xproj.north)--(xest.south) node[pos=0.6,right,blue] {$\mapIn(.; \bm{w}_{in})$};


\path[postaction={transform canvas={xshift=3mm},draw,->,thick}] (y.north)--(yproj.south) node[pos=0.5,sloped,above,yshift=3mm,xshift=3mm] {\footnotesize $\mathcal{P}_{out}(.,\bm{w}_{cout})$};
\path[draw,thick,dashed,green] (y.north)--(yproj.south) node[pos=0.4,left=3mm,green] {$\mapOut(.; \bm{w}_{out})$};

\path[postaction={transform canvas={xshift=3mm},draw,->,thick}] (yproj.north)--(yest.south) node[pos=0.5,sloped,below,yshift=-3mm,xshift=3mm] {\footnotesize $\bar{\mathcal{P}}_{out}(.,\bm{w}_{dout})$};
\path[draw,thick,dashed,green,->] (yproj.north)--(yest.south) ;
\path[postaction={transform canvas={xshift=-3mm},draw,thick,dashdotted,red,->}] (yproj.north)--(yest.south);

\draw[->,thick] (xproj)--(yproj) node[pos=0.5,above] {\footnotesize $\mathcal{L}(.,\bm{w}_{s})$};
\path[postaction={transform canvas={yshift=-2mm},draw,thick,dashdotted,red}] (xproj)--(yproj) node[pos=0.5,below=3mm,red] {$\mapSup(.; \bm{w}_{sup})$};

% \draw (x.north) edge [->,thick,dotted,bend right,blue] node[pos=0.5,left, blue] {$\rin(.; \thetain)$} (xest.south) ;
% \draw (y.north) edge [->,thick,dotted,bend left,purple] node[pos=0.5,right, purple] {$\rout(.; \thetaout)$} (yest.south) ;



\end{tikzpicture}



==> Chapter5/Figs/Raster/clusters.tex <==
% !TEX root = main.tex
\begin{tikzpicture}

\node[rectangle, draw=black, thick, inner sep=0] (h0) at (0,0) {\includegraphics[width=2cm]{h0}};


\node[circle, draw=black,  right=2.5mm of h0.east, anchor=west] (l1) {L1};
\node[rectangle, draw=black, thick, inner sep=0, , right=2.5mm of l1.east, anchor=west] (h1) {\includegraphics[width=2cm]{h1}};
\node[below=2.5mm of h1.south,anchor=north, align=center] (ir) {Intermediate\\ representation};


\node[circle, draw=black, , right=2.5mm of h1.east, anchor=west] (l2) {L2};
\node[rectangle, draw=black, thick, inner sep=0, , right=2.5mm of l2.east, anchor=west] (h2) {\includegraphics[width=2cm]{h2}};
\node[below=2.5mm of h2.south,anchor=north, align=center] {Intermediate\\ representation};

\node[circle, draw=black, , right=2.5mm of h2.east, anchor=west] (l3) {L3};
\node[rectangle, draw=black, thick, inner sep=0, , right=2.5mm of l3.east, anchor=west] (h3) {\includegraphics[width=2cm]{h3}};
\node[below=2.5mm of h3.south,anchor=north, align=center] {Intermediate\\ representation};

\node[circle, draw=black, , right=2.5mm of h3.east, anchor=west] (l4) {L4};
\node[rectangle, draw=black, thick, align=center, minimum width=2cm, minimum height=2cm, right=2.5mm of l4.east, anchor=west] (hy) {+ \\{~}\\  - };

\node at (ir-|h0) {$\xvec$};
\node at (ir-|hy) {$\hat{y}$};

\draw (h0)--(l1);
\draw[->] (l1)--(h1);

\draw (h1)--(l2);
\draw[->] (l2)--(h2);

\draw (h2)--(l3);
\draw[->] (l3)--(h3);

\draw (h3)--(l4);
\draw[->] (l4)--(hy);

%\node (h1) {\includegraphics[width=1cm]{h1}};


\end{tikzpicture}


==> Chapter5/model-decomposition.tex <==
% !TEX root = main.tex

\tikzset{%
  block/.style    = {draw, thick, rectangle, minimum height = 4em,
    minimum width = 6em}
}

\begin{tikzpicture}[auto, thick, >=triangle 45]
\draw
   % Draw: layers, input, output.
    node at (0,0) (xin) {}
    node [block, right=20mm of xin.east, anchor=west] (l1) {$Layer_1$}
    node [block, right=5mm of l1.east, anchor=west] (l2) {$Layer_2$}
    node [block, right=5mm of l2.east, anchor=west] (l3) {$Layer_3$}
    node [block, right=20mm of l3.east, anchor=west] (l4) {$Layer_4$}
    node [right=50mm of l4.east, anchor=west ] (yout) {}
    ;
    
    \path (l3)--(l4)  node[pos=0.5]{$\Gamma(\xvec;\bm{\theta}_\Gamma)$};


% Link the layers/input/output.
    \draw[-](xin) -- node {} (l1);
    \draw[-](l1) -- node {} (l2);
    \draw[-](l2) -- node {} (l3);
    \draw[-](l3) -- node {} (l4);
    \draw[->](l4) -- node {} (yout);
  
% Block: Feature extractor function.
    \coordinate[above left=3mm of l1.north west] (gammanw);
    \coordinate[below right=3mm of l3.south east] (gammase);
    \draw [color=gray,thick, dotted] (gammanw) rectangle (gammase);
 	\node[above=1mm of gammanw, anchor=south west]  (gammalabel) {$\Gamma(\cdot;\bm{\theta}_\Gamma)$};
  
% Block: Decision function.
    \coordinate[above left=3mm of l4.north west] (psinw);
	\coordinate[below right=3mm of l4.south east] (psise);
	\draw [color=gray,thick, dotted] (psinw) rectangle (psise);
	\node[above=1mm of psinw, anchor=south west]  {$\Psi(\cdot;\bm{\theta}_\Psi)$};
 
% Block: Entire model.
  \coordinate[above left=3mm of gammalabel.north west] (mnw);
  \coordinate[below right=3mm of psise] (mse);
  \draw [color=gray,thick, dashed] (mnw) rectangle (mse);
  \node[above=1mm of mnw, anchor=south west]  {$\mathcal{M}(\cdot;\bm{\theta}=\{\bm{\theta}_{\Gamma},\bm{\theta}_{\Psi}\})= \Psi(\Gamma(.;\bm{\theta}_{\Gamma});\bm{\theta}_{\Psi})$};
  
% in/out/label
  \path (mnw|-xin)--(xin) node[pos=0.5,above] {$\xvec$};
  \path (mse|-yout)--(yout) node[pos=0.5,above] {$\mathcal{M}(\xvec;\bm{\theta})=\Psi(\Gamma(\xvec;\bm{\theta}_\Gamma);\bm{\theta}_\Psi)$};

\end{tikzpicture}



==> Chapter5/train-phase.tex <==
% !TEX root = main.tex


\tikzset{%
  block/.style    = {draw, thick, rectangle, minimum height = 4em,
    minimum width = 6em}
}
\begin{tikzpicture}[auto, thick, >=triangle 45]

% 1. Draw the first network.
   % Draw: layers, input, output.
\draw
node at (0,0) (xin) {}
node [block, right=25mm of xin.east, anchor=west] (l1) {$Layer_1$}
node [block, right=5mm of l1.east, anchor=west] (l2) {$Layer_2$}
node [block, right=5mm of l2.east, anchor=west] (l3) {$Layer_3$}
node [block, right=20mm of l3.east, anchor=west] (l4) {$Layer_4$}
node [right=25mm of l4.east, anchor=west ] (yout) {}
;
\path (l3)--(l4)  coordinate[pos=0.5] (gammai) node[pos=0.5]{$\Gamma(\xvec^{(i)};\bm{\theta}_{\Gamma})$};


% Link the layers/input/output.
\draw[-](xin) -- node {} (l1);
\draw[-](l1) -- node {} (l2);
\draw[-](l2) -- node {} (l3);
\draw[-](l3) -- node {} (l4);
\draw[->](l4) -- node {} (yout);



% Block: Feature extractor function.
\coordinate[above left=3mm of l1.north west] (gammanw);
\coordinate[below right=3mm of l3.south east] (gammase);
\draw [color=gray,thick, dotted] (gammanw) rectangle (gammase);
\node[above=1mm of gammanw, anchor=south west]  (gammalabel) {$\Gamma(\cdot;\bm{\theta}_{\Gamma})$};

% Block: Decision function.
\coordinate[above left=3mm of l4.north west] (psinw);
\coordinate[below right=3mm of l4.south east] (psise);
\draw [color=gray,thick, dotted] (psinw) rectangle (psise);
\node[above=1mm of psinw, anchor=south west]  {$\Psi(\cdot;\bm{\theta}_{\Psi})$};

% Block: Entire model.
\coordinate[above left=3mm of gammalabel.north west] (mnw);
\coordinate[below right=3mm of psise] (msei);
\draw [color=gray,thick, dashed] (mnw) rectangle (msei);
\node[above=1mm of mnw, anchor=south west]  {$\mathcal{M}(\cdot;\bm{\theta}=\{\bm{\theta}_{\Gamma},\bm{\theta}_{\Psi}\})= \Psi(\Gamma(.;\bm{\theta}_{\Gamma});\bm{\theta}_{\Psi})$};

% in/out/label
\path (mnw|-xin)--(xin) node[pos=0.5,above] {$\xvec^{(i)} \in \mathbb{D}_s$};
\path (msei|-yout)--(yout) node[pos=0.5,above] {$\mathcal{M}(\xvec^{(i)};\bm{\theta})$};

% Csup loss
\node[right=0mm of yout.east, anchor=west] (csup) {$\underset{\bm{\theta}=\{\bm{\theta}_{\Gamma},\bm{\theta}_{\Psi}\}}{\min}\enspace \mathcal{C}_{sup}(\mathcal{M}(\xvec^{(i)};\bm{\theta}), y^{(i)})$};


%2. Draw the second network (replica)
% Draw: layers, input, output.
\draw
node at (0,-45mm) (xin) {}
node [block, right=25mm of xin.east, anchor=west] (l1) {$Layer_1$}
node [block, right=5mm of l1.east, anchor=west] (l2) {$Layer_2$}
node [block, right=5mm of l2.east, anchor=west] (l3) {$Layer_3$}
node [block, right=20mm of l3.east, anchor=west] (l4) {$Layer_4$}
node [right=25mm of l4.east, anchor=west ] (yout) {}
;
\path (l3)--(l4)  coordinate[pos=0.5] (gammaj) node[pos=0.5,below] {$\Gamma(x_j;\bm{\theta}_{\Gamma})$};


% Link the layers/input/output.
\draw[-](xin) -- node {} (l1);
\draw[-](l1) -- node {} (l2);
\draw[-](l2) -- node {} (l3);
\draw[-](l3) -- node {} (l4);
\draw[->](l4) -- node {} (yout);



% Block: Feature extractor function.
\coordinate[above left=3mm of l1.north west] (gammanw);
\coordinate[below right=3mm of l3.south east] (gammase);
\draw [color=gray,thick, dotted] (gammanw) rectangle (gammase);
\node[above=1mm of gammanw, anchor=south west]  (gammalabel) {$\Gamma(\cdot)$};

% Block: Decision function.
\coordinate[above left=3mm of l4.north west] (psinw);
\coordinate[below right=3mm of l4.south east] (psise);
\draw [color=gray,thick, dotted] (psinw) rectangle (psise);
\node[above=1mm of psinw, anchor=south west]  {$\Psi(\cdot)$};

% Block: Entire model.
\coordinate[above left=3mm of gammalabel.north west] (mnwj);
\coordinate[below right=3mm of psise] (mse);
\draw [color=gray,thick, dashed] (mnwj) rectangle (mse);
\node[above=1mm of mnwj, anchor=south west]  {Replica of $\mathcal{M}(\cdot)$};

% in/out/label
\path (mnwj|-xin)--(xin) node[pos=0.5,above] {$\forall \xvec^{(j)} \in \mathbb{D}_s$} node[pos=0.5, below] {$j \neq{i}$};
\path (mse|-yout)--(yout) node[pos=0.5,above] {$\mathcal{M}(\xvec^{(j)};\bm{\theta})$};

% 3. Ch loss
\coordinate  (hinti) at (gammai|-msei);
\coordinate  (hintj) at (gammaj|-mnwj);
\path (hinti)--(hintj) coordinate[pos=0.5] (hint);
\node[] (ch) at (hint) {$\underset{\bm{\theta}_{\Gamma}}{\min} \enspace \mathcal{C}_h(\Gamma(\xvec^{(i)};\bm{\theta}_{\Gamma}) ,\Gamma(\xvec^{(j)};\bm{\theta}_{\Gamma}))$};
\draw[->] (gammai) -- (ch);
\draw[->] (gammaj) -- (ch);

\end{tikzpicture}



==> Chapter6/slidingoutputandcorrelation.tex <==
% !TeX root = ../MIABelharbiThirdlumbar.tex
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
xlabel={Estimated relative \ L3 position  (in pixel)},
ylabel={Center position of the sliding window (in pixel)},
xmin=-55, xmax=55,
ymin=0, ymax=898,
axis on top,
width=0.5\textwidth,
height=0.9\textwidth,
y dir=reverse
]
\addplot [red, dotted]
table {%
-850 550
850 550
};
\addplot [orange,ultra thick, line width=2mm]
table {%
60 490
-60 610
};
\addplot [blue]
table {%
-3.2298903465271 200
-3.07113146781921 201
-1.89141130447388 202
-1.94725453853607 203
-0.656932294368744 204
1.68927454948425 205
4.94318437576294 206
5.85895919799805 207
5.62873601913452 208
5.61583805084229 209
6.27788066864014 210
6.35634422302246 211
7.48126888275146 212
8.13553810119629 213
6.51842880249023 214
5.2230372428894 215
4.1435341835022 216
5.06045722961426 217
4.2923264503479 218
5.09278678894043 219
6.67872762680054 220
6.77362203598022 221
7.1372504234314 222
6.45393753051758 223
7.32557725906372 224
7.44645977020264 225
8.72392559051514 226
9.70341777801514 227
9.47720813751221 228
9.6765718460083 229
8.79769134521484 230
9.34057331085205 231
10.222864151001 232
11.350115776062 233
10.8397569656372 234
10.2854299545288 235
10.0851182937622 236
8.63049030303955 237
7.87703943252563 238
8.46033573150635 239
9.99944591522217 240
9.07034206390381 241
7.8711986541748 242
6.85714864730835 243
4.93988656997681 244
3.52431297302246 245
3.54735660552979 246
6.19016599655151 247
5.20588827133179 248
5.00104284286499 249
3.60321092605591 250
2.31814765930176 251
0.36644235253334 252
-0.431053906679153 253
1.9336245059967 254
1.65226757526398 255
2.03325796127319 256
1.11493921279907 257
0.689579486846924 258
-1.01380908489227 259
-1.05401599407196 260
0.698828637599945 261
1.24347150325775 262
1.20391440391541 263
0.547306001186371 264
0.326455175876617 265
-2.09044933319092 266
-2.27181696891785 267
-0.810482919216156 268
0.210170283913612 269
-0.0601001717150211 270
-1.21911752223969 271
-1.09950828552246 272
-4.33799505233765 273
-3.96290564537048 274
-2.87849473953247 275
-0.924264669418335 276
-0.0057450570166111 277
0.46696063876152 278
0.817209303379059 279
-1.31512200832367 280
-0.734131336212158 281
-0.937932968139648 282
1.29716765880585 283
1.24173426628113 284
1.0918607711792 285
1.31031775474548 286
0.971114695072174 287
1.3665851354599 288
1.13851690292358 289
1.78889119625092 290
2.0292387008667 291
2.02814292907715 292
3.29287767410278 293
3.68847751617432 294
4.22635889053345 295
4.24544095993042 296
4.14594554901123 297
4.54678153991699 298
3.34498476982117 299
5.01607847213745 300
5.71932315826416 301
6.90506267547607 302
6.45656967163086 303
5.73595666885376 304
6.77618789672852 305
4.27102422714233 306
5.49390077590942 307
7.25420761108398 308
9.37475395202637 309
9.07749176025391 310
6.98303413391113 311
6.81964778900146 312
4.1640453338623 313
4.66911602020264 314
6.04726791381836 315
9.35145378112793 316
9.1315393447876 317
7.87288665771484 318
6.50750350952148 319
4.79332494735718 320
4.41139507293701 321
5.20000219345093 322
9.91082859039307 323
10.0985698699951 324
8.87657356262207 325
7.1740665435791 326
6.28137969970703 327
6.26737403869629 328
7.18552017211914 329
12.766170501709 330
12.1334018707275 331
12.9229822158813 332
9.39853572845459 333
9.36660003662109 334
9.34519577026367 335
9.67591571807861 336
13.4772481918335 337
12.9786462783813 338
13.8241720199585 339
10.0664644241333 340
9.47942066192627 341
7.63410472869873 342
7.93084812164307 343
10.9528112411499 344
10.7039775848389 345
11.2503395080566 346
8.23132419586182 347
7.71962928771973 348
6.65121459960938 349
6.3591365814209 350
9.12793254852295 351
9.55130958557129 352
9.8310718536377 353
7.61702680587769 354
7.05664491653442 355
6.08122634887695 356
6.12188720703125 357
7.83687782287598 358
8.89351844787598 359
8.87329292297363 360
7.4344687461853 361
6.21769094467163 362
5.77078676223755 363
5.49457693099976 364
5.79524278640747 365
6.88217258453369 366
6.55406332015991 367
5.82423210144043 368
5.2068772315979 369
5.49567413330078 370
5.19974613189697 371
4.89474534988403 372
5.55477142333984 373
5.30426216125488 374
5.15776348114014 375
4.78589773178101 376
5.03585910797119 377
4.69204711914062 378
4.2109956741333 379
4.05049419403076 380
3.81721711158752 381
3.40124583244324 382
3.73869919776917 383
3.21598696708679 384
3.52911376953125 385
2.96989893913269 386
1.60536968708038 387
2.0016610622406 388
1.81921982765198 389
2.71719479560852 390
2.73190021514893 391
3.76492810249329 392
3.6440110206604 393
1.80996716022491 394
2.00010895729065 395
1.49238991737366 396
2.57725620269775 397
2.50541257858276 398
3.28330159187317 399
2.91120529174805 400
1.15229320526123 401
0.809482455253601 402
0.176087245345116 403
1.0325790643692 404
0.626015245914459 405
0.171706438064575 406
-0.955439627170563 407
-2.65290117263794 408
-3.14135718345642 409
-3.25739479064941 410
-2.76894044876099 411
-2.7501277923584 412
-3.19095635414124 413
-4.33102083206177 414
-5.22356224060059 415
-5.92070341110229 416
-5.45945692062378 417
-5.3098840713501 418
-4.72637748718262 419
-3.79124307632446 420
-3.44421362876892 421
-3.06321597099304 422
-3.84117484092712 423
-3.00873470306396 424
-2.98782396316528 425
-2.03741693496704 426
-1.47944438457489 427
-1.02323055267334 428
-0.480208456516266 429
-1.8031290769577 430
-0.981964826583862 431
-1.08309304714203 432
0.424082547426224 433
0.332221180200577 434
-0.220770135521889 435
-0.145502895116806 436
-1.11361467838287 437
-0.756576776504517 438
-1.40821969509125 439
0.278005599975586 440
-0.0615091137588024 441
-0.402286916971207 442
-0.234327107667923 443
0.22715063393116 444
0.992155432701111 445
1.04631280899048 446
2.47381258010864 447
3.20972752571106 448
4.30874347686768 449
5.29566383361816 450
6.20031452178955 451
7.84273052215576 452
8.26102542877197 453
9.61733436584473 454
10.3974523544312 455
11.6885662078857 456
13.407919883728 457
14.1284313201904 458
15.5495538711548 459
16.9913139343262 460
18.6753711700439 461
20.6778602600098 462
22.9466648101807 463
25.3996429443359 464
26.5167770385742 465
27.281322479248 466
28.1615676879883 467
28.4602165222168 468
28.8046073913574 469
30.0346698760986 470
31.6738815307617 471
32.3648490905762 472
32.3239479064941 473
33.6820793151855 474
34.3279724121094 475
35.2332496643066 476
36.3824424743652 477
38.1454010009766 478
39.2779808044434 479
39.3716049194336 480
40.4327812194824 481
40.9579086303711 482
41.2127952575684 483
41.8783874511719 484
43.7939643859863 485
45.2348175048828 486
45.2058258056641 487
45.8983154296875 488
46.8609237670898 489
47.268123626709 490
48.2184181213379 491
49.9436798095703 492
50.937183380127 493
50.5200958251953 494
50.3771209716797 495
50.4745635986328 496
50.2117080688477 497
49.31787109375 498
48.9399452209473 499
48.6994819641113 500
47.7710723876953 501
46.9843254089355 502
46.003288269043 503
45.2870178222656 504
43.7386093139648 505
42.2954940795898 506
41.2793159484863 507
39.9521369934082 508
39.1227645874023 509
38.3661422729492 510
37.8450965881348 511
36.5791664123535 512
35.6053657531738 513
34.7442855834961 514
33.4978141784668 515
32.5808753967285 516
31.5057487487793 517
30.9091625213623 518
29.1258850097656 519
27.8836460113525 520
26.6324100494385 521
25.5800857543945 522
24.5731391906738 523
23.6937522888184 524
23.5032119750977 525
22.3511524200439 526
21.26442527771 527
20.1216735839844 528
19.2806949615479 529
18.2113914489746 530
17.2292079925537 531
16.5946941375732 532
15.2044534683228 533
14.0448789596558 534
13.130765914917 535
12.3545942306519 536
11.347282409668 537
10.7305612564087 538
10.2988605499268 539
9.30836296081543 540
8.25065040588379 541
7.3383321762085 542
6.59872817993164 543
5.29685926437378 544
4.44333648681641 545
3.6240029335022 546
2.68551921844482 547
0.800286889076233 548
-0.393159598112106 549
-1.02150642871857 550
-2.25408864021301 551
-3.07624530792236 552
-3.86443734169006 553
-4.24180698394775 554
-5.49223327636719 555
-6.43113708496094 556
-7.06561136245728 557
-8.24406433105469 558
-9.23299980163574 559
-10.3375406265259 560
-10.9062175750732 561
-12.3406505584717 562
-13.5229167938232 563
-14.2571744918823 564
-15.4494590759277 565
-16.6358833312988 566
-17.5149459838867 567
-17.9961605072021 568
-19.3325672149658 569
-20.0061473846436 570
-20.8173580169678 571
-21.7657508850098 572
-22.8838424682617 573
-24.0225200653076 574
-24.427188873291 575
-26.0290966033936 576
-27.5085048675537 577
-28.790433883667 578
-29.6756801605225 579
-30.9566764831543 580
-31.7501640319824 581
-32.1414337158203 582
-33.0027656555176 583
-34.1120071411133 584
-35.2343063354492 585
-36.0756607055664 586
-37.4108505249023 587
-38.3812408447266 588
-39.3041648864746 589
-40.4506187438965 590
-41.8522605895996 591
-42.9867782592773 592
-43.8218688964844 593
-45.1602630615234 594
-46.093620300293 595
-46.7473831176758 596
-47.4268455505371 597
-48.3682556152344 598
-49.2519645690918 599
-49.8658981323242 600
-50.484001159668 601
-50.8211975097656 602
-51.350025177002 603
-51.4436149597168 604
-51.4179573059082 605
-51.5679321289062 606
-52.2767333984375 607
-52.0059585571289 608
-51.6279411315918 609
-51.4563598632812 610
-51.2564964294434 611
-49.9318809509277 612
-49.6071815490723 613
-49.9261817932129 614
-48.8800010681152 615
-47.4265747070312 616
-46.022647857666 617
-45.1232032775879 618
-42.113697052002 619
-40.7960777282715 620
-40.6505928039551 621
-39.075855255127 622
-36.8244438171387 623
-34.8438873291016 624
-34.0457534790039 625
-29.0396595001221 626
-26.5927429199219 627
-25.6589813232422 628
-23.9021587371826 629
-20.7603893280029 630
-18.3060569763184 631
-17.1700630187988 632
-11.6285638809204 633
-8.60684108734131 634
-7.33627796173096 635
-7.44776248931885 636
-5.14743661880493 637
-4.80202865600586 638
-4.55147790908813 639
-2.67743635177612 640
-2.0291121006012 641
-1.86182582378387 642
-2.71758723258972 643
-1.6003965139389 644
-1.53206849098206 645
-1.24829161167145 646
-0.381720870733261 647
-0.144662156701088 648
-0.293995171785355 649
-0.919342279434204 650
-0.295083194971085 651
-0.222163811326027 652
-0.211129665374756 653
0.705914497375488 654
2.90232968330383 655
4.09793615341187 656
3.21957278251648 657
5.00122213363647 658
6.11543607711792 659
6.89064502716064 660
7.89266347885132 661
10.6586446762085 662
10.9987163543701 663
9.85678195953369 664
10.4219980239868 665
10.8085718154907 666
10.4990606307983 667
10.515625 668
10.8734922409058 669
10.2779273986816 670
9.60466766357422 671
9.57546997070312 672
9.31371593475342 673
8.54610157012939 674
8.35970211029053 675
7.9422082901001 676
7.44010448455811 677
7.00256204605103 678
6.88201665878296 679
6.72712278366089 680
6.22126388549805 681
6.08026790618896 682
6.34313821792603 683
6.35459804534912 684
6.20077562332153 685
5.85697317123413 686
5.58922147750854 687
5.25513076782227 688
4.95895910263062 689
4.95541572570801 690
4.76147651672363 691
4.74976539611816 692
4.1210789680481 693
3.77281928062439 694
2.99086976051331 695
2.4597635269165 696
2.13579392433167 697
};

%\path [draw=black, fill opacity=0] (axis cs:1,898)
%--(axis cs:1,0);

%\path [draw=black, fill opacity=0] (axis cs:-55,0)
%--(axis cs:55,0);

%\path [draw=black, fill opacity=0] (axis cs:-55,1)
%--(axis cs:55,1);

\path [draw=black, fill opacity=0] (axis cs:0,898)
--(axis cs:0,0);

\nextgroupplot[
xlabel={Correlation with slope},
xmin=-850, xmax=850,
ymin=0, ymax=898,
axis on top,
width=0.5\textwidth,
height=0.9\textwidth,
y dir=reverse
]
\addplot [blue]
table {%
-184.521471215619 200
-178.315664277995 201
-171.042912023861 202
-162.15919139006 203
-152.859220469529 204
-146.055054466477 205
-139.207805059904 206
-132.905732161522 207
-125.993907753701 208
-118.936819977965 209
-110.683868902701 210
-102.685337602391 211
-96.3755797989286 212
-90.6871834458956 213
-85.1260199978233 214
-79.2121770359697 215
-73.3018539273524 216
-65.7593766106895 217
-58.3364307327031 218
-52.2208378816171 219
-47.020709537303 220
-41.7737423294835 221
-35.8684942068524 222
-30.2238267680811 223
-22.5585594775073 224
-15.4061830951158 225
-9.20812556867186 226
-4.47779776953396 227
-0.469524289556851 228
3.1380196355246 229
6.44236551475418 230
10.9915674158293 231
15.0593504940173 232
19.1429524714311 233
21.787630135266 234
24.4181029127597 235
27.0891222744018 236
29.5858657942767 237
32.2336345326918 238
34.6107500625474 239
37.0770830323232 240
39.1444999193269 241
41.0559901954556 242
42.9490024511403 243
44.1508005308529 244
45.1540991453209 245
45.8951588943507 246
46.6551137610759 247
47.4940807197855 248
48.1559576817695 249
49.4514225758236 250
52.0742582487639 251
54.3477811285793 252
55.5154502738004 253
57.0247048835712 254
58.3209584278591 255
57.9648685132464 256
57.2529207073679 257
55.4556074688079 258
52.8918904299387 259
49.2908983922215 260
45.5387976898087 261
42.8221803621361 262
39.619761202823 263
37.4047168405218 264
35.7219101332053 265
33.9921280950157 266
31.1692342865046 267
28.0411795726178 268
25.9753975302282 269
24.2201587094953 270
22.5273092143764 271
20.9579744509826 272
18.7849880411769 273
14.5855788658514 274
9.88259283626318 275
5.75695269569903 276
1.84537505320826 277
-2.13515426346451 278
-6.02785702471181 279
-10.5137510484066 280
-17.3668145438036 281
-24.1403327147016 282
-31.7304881174456 283
-38.1061585492107 284
-44.2252395201211 285
-50.0657359625806 286
-55.978910513448 287
-63.0548774531544 288
-69.4482502356322 289
-76.5103945379155 290
-82.4246065371266 291
-87.5706828875524 292
-91.178284899755 293
-94.4193855637703 294
-98.1826250160283 295
-101.038625505612 296
-104.107039672257 297
-106.936238014563 298
-108.986890081354 299
-110.373451620717 300
-110.884270276686 301
-112.096137212909 302
-112.455340113303 303
-112.454844063656 304
-112.449892501036 305
-111.96382143514 306
-111.129794996044 307
-109.806775095261 308
-109.073698844272 309
-107.927847742056 310
-106.651300276921 311
-105.449192692911 312
-103.848482315287 313
-101.953897089293 314
-99.5401403143852 315
-97.1140878044747 316
-93.9433944833399 317
-90.4254981712109 318
-87.1989639186197 319
-84.1173711375456 320
-80.991839787556 321
-77.0710095832633 322
-72.9938547738235 323
-67.5342096136413 324
-62.0407163736909 325
-56.9335251364933 326
-52.5560814318897 327
-48.7144777893719 328
-44.89117051074 329
-40.9633220659964 330
-35.8332378548203 331
-30.8286808876678 332
-25.4662056459923 333
-21.3687540855673 334
-16.9570078455439 335
-12.6054324390311 336
-8.06106602814465 337
-2.64464372155645 338
2.37830964242566 339
7.61523636784214 340
12.0782948124288 341
16.4207758463994 342
20.2543994820479 343
23.5208824722454 344
27.5061383151045 345
31.1029745749753 346
34.9214491988673 347
38.2204347933181 348
41.3350300090481 349
44.6530985759966 350
47.3041656450792 351
50.4547015874072 352
53.1256643636058 353
56.2805299616673 354
59.3112958543981 355
61.967211791587 356
66.0660456949562 357
70.0632548177935 358
73.9461155660977 359
76.8914396834343 360
79.9199909836505 361
83.6481052500882 362
87.3516519341354 363
92.5335739940555 364
97.9535982793178 365
103.025986122588 366
106.647629233397 367
109.996563461017 368
113.765367470381 369
117.805742210436 370
122.139480415694 371
126.407813903584 372
130.004029690994 373
131.502760759734 374
132.35059561761 375
133.678919640379 376
135.280648299916 377
136.965705857358 378
138.351408638211 379
138.923610630285 380
137.233145960127 381
135.307710440397 382
132.897594847839 383
131.390239663573 384
129.854454549349 385
128.514827078792 386
126.87223949035 387
123.675438010331 388
120.407072465829 389
116.894485218958 390
114.301733222273 391
112.079316877073 392
110.872213926938 393
109.34858629448 394
105.970236834007 395
102.227975267447 396
98.0818360301694 397
94.6588786908359 398
91.0708232852207 399
87.4327047523864 400
83.4264540088109 401
77.5447701525997 402
70.5963413426935 403
63.2787996895724 404
56.3966311283899 405
49.4304600675788 406
42.3500396063495 407
34.4458409589386 408
25.380164437504 409
15.1284842358883 410
4.2334737444127 411
-6.68761948674843 412
-17.875733208344 413
-29.8242206138305 414
-42.6848084548244 415
-56.0562720266218 416
-70.1551438798996 417
-84.3207174512285 418
-98.0450701779225 419
-111.398058689209 420
-125.275033123434 421
-139.57279156869 422
-153.793037077788 423
-168.052036166248 424
-182.591920209371 425
-197.093377058535 426
-211.563134864368 427
-226.427445616291 428
-241.681224633516 429
-256.917996058993 430
-271.765495603829 431
-286.667809527085 432
-301.250645603213 433
-315.753700065173 434
-329.944388364244 435
-344.862062131121 436
-359.808190744803 437
-373.616857389741 438
-387.533508829791 439
-401.395000431329 440
-415.463183194418 441
-429.56400507205 442
-444.594946585765 443
-459.594507921732 444
-472.972269042743 445
-485.883512758076 446
-498.095833104762 447
-510.235347643401 448
-521.410140109804 449
-532.319918494916 450
-542.458480334587 451
-550.773106708878 452
-558.048594724519 453
-564.044056078758 454
-569.655378531194 455
-573.838093582108 456
-576.63202688589 457
-577.917419973253 458
-577.246733041443 459
-575.481844081252 460
-572.852542742278 461
-569.791439845763 462
-565.696725418039 463
-560.49297796805 464
-553.885260349968 465
-545.804320690514 466
-536.518174210601 467
-526.54084187097 468
-515.968127763275 469
-504.435573242285 470
-492.416970184223 471
-479.629820842315 472
-466.207052363384 473
-451.594646717168 474
-436.68016290215 475
-421.411353428989 476
-405.783731541794 477
-389.651019259591 478
-372.949910209806 479
-355.89172307829 480
-337.424455960686 481
-318.682806954446 482
-299.388364172663 483
-279.989049342527 484
-259.813792005878 485
-238.76088502339 486
-217.223422093618 487
-194.562204847489 488
-171.648884771768 489
-148.071278934508 490
-124.740316193156 491
-100.616094645 492
-75.7779216730987 493
-50.5774350997927 494
-24.8923935703558 495
0.88038880536039 496
27.0700726400721 497
53.0268665311311 498
79.5530240806665 499
106.090957942786 500
132.392142178886 501
158.784344490279 502
184.664429062996 503
210.61494431306 504
235.939810403519 505
261.351959339446 506
286.414459823809 507
310.734126094164 508
335.068681891368 509
358.94680457058 510
382.391425572712 511
404.985296716142 512
426.976108717045 513
448.067214031563 514
467.905801958959 515
487.370107034993 516
506.613727462262 517
525.404257106209 518
543.82167401383 519
562.262363811484 520
579.926153491091 521
596.653922165433 522
612.973209482702 523
629.325632589785 524
644.996955843736 525
659.958268039305 526
674.665264781527 527
688.906949664156 528
702.244949025187 529
714.771721878588 530
727.194733511769 531
738.762795135981 532
749.52950292028 533
759.858481553016 534
769.652909547843 535
778.263769667107 536
785.76206097925 537
793.121417934395 538
799.778218510627 539
805.554144973255 540
810.825230874046 541
815.426343613351 542
818.804852622176 543
821.155428279078 544
823.430795657364 545
825.279305000648 546
826.430538238149 547
827.073545697512 548
827.65695731673 549
827.88827522972 550
827.557383001904 551
827.013515050514 552
826.047090212354 553
824.857572668881 554
823.096853492688 555
821.136073134915 556
819.025237286783 557
816.839040148289 558
814.249440315245 559
810.965025819462 560
807.064100701249 561
802.421731794874 562
796.862791319538 563
790.764388879893 564
784.403991625616 565
777.301073085329 566
769.10707361936 567
759.95137785616 568
749.867163922901 569
738.419844841867 570
726.227791728847 571
713.907518298488 572
700.657041488121 573
686.141413104805 574
670.463905018237 575
653.893235524044 576
634.825883101785 577
614.57031389213 578
593.947376938029 579
572.412581878028 580
549.416164473903 581
525.299939315879 582
500.580441267051 583
473.458298665857 584
445.145754216747 585
416.435412939299 586
387.970002068865 587
358.668235235293 588
329.341741180029 589
299.953287870144 590
269.983064183533 591
240.107149934076 592
210.509131011788 593
181.62333465059 594
152.748923382825 595
124.206061684273 596
95.8788967931814 597
67.5479529262192 598
40.029156394604 599
13.1842596892908 600
-13.0264414483398 601
-38.9194987359823 602
-64.4098448349971 603
-89.4748213483829 604
-114.768921209706 605
-140.473407964514 606
-166.211968607975 607
-191.081347321019 608
-216.136529911046 609
-241.110571717975 610
-265.753755903605 611
-290.433844551896 612
-315.575330397697 613
-340.051460768237 614
-363.334385083781 615
-386.048156543211 616
-408.088690837826 617
-429.248842074413 618
-449.888837717398 619
-469.738066735894 620
-488.640807696665 621
-506.487219681643 622
-523.527963471533 623
-539.550912609004 624
-554.283986109074 625
-568.3884619354 626
-581.135875383411 627
-592.534444784877 628
-602.707313425011 629
-612.006798938067 630
-620.206130330611 631
-627.367129036874 632
-633.874492915592 633
-639.687847863544 634
-644.543674150501 635
-648.341349686035 636
-651.119412100074 637
-652.658955033379 638
-653.102111367866 639
-652.485625953385 640
-650.835459317222 641
-647.914697342449 642
-643.938515368736 643
-638.739822293773 644
-632.200010958946 645
-624.298844834771 646
-615.302837590376 647
-605.301209186063 648
-599.243269568377 649
-592.103179072233 650
-583.980135450037 651
-574.834746211416 652
-564.778987089413 653
-553.676189521603 654
-541.725560430078 655
-528.964543228721 656
-515.268255742915 657
-500.287108038679 658
-484.531187024185 659
-468.039352302435 660
-450.669578188708 661
-432.410029477851 662
-413.906662333104 663
-394.559485326598 664
-373.946346237202 665
-352.866243972482 666
-331.571394578226 667
-310.04053419136 668
-287.956908171842 669
-266.690833066542 670
-245.192818437273 671
-222.684501335698 672
-200.09951333245 673
-177.922690031862 674
-156.012693197216 675
-133.570710930024 676
-113.60883774756 677
-94.4406892245294 678
-75.0179554817182 679
-55.960693314397 680
-38.3661752648974 681
-21.817666531193 682
-5.36699137302361 683
7.45200280927949 684
18.4177529846263 685
28.8321116414199 686
39.8026331852043 687
49.3085577371546 688
58.9262108477475 689
68.7387815671115 690
77.29920394852 691
85.6230949082588 692
94.1317876902493 693
103.798822946554 694
112.807199650318 695
122.126112819274 696
131.556984478234 697
};
\addplot [red, dotted]
table {%
-850 550
850 550
};

%\path [draw=black, fill opacity=0] (axis cs:1,898)
%--(axis cs:1,0);

%\path [draw=black, fill opacity=0] (axis cs:-850,0)
%--(axis cs:850,0);

%\path [draw=black, fill opacity=0] (axis cs:-850,1)
%--(axis cs:850,1);

\path [draw=black, fill opacity=0] (axis cs:0,898)
--(axis cs:0,0);

\node at (axis cs:-550,540)[
  scale=0.6,
  anchor=base west,
  text=red,
  rotate=0.0
]{ 550};
\end{groupplot}

\end{tikzpicture}

==> Chapter6/test.tex <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7},remember picture]

	\begin{scope}[x={(-0.577cm,0.333cm)}, y={(.577cm,.333cm)}, z={(0cm,0.333cm)}]
	\node[canvas is yx plane at z=0,transform shape,opacity=0.3,inner sep=0] (bottomct) at (0,0) {\includegraphics[width=5cm]{slices/11}};
	\node[canvas is yx plane at z=0.5,transform shape, opacity=0.5,inner sep=0] at (0,0) {\includegraphics[width=5cm]{slices/10}};
	\node[canvas is yx plane at z=1,transform shape, opacity=0.5,inner sep=0] at (0,0) {\includegraphics[width=5cm]{slices/9}};
	\node[canvas is yx plane at z=1.5,transform shape, opacity=0.5,inner sep=0] at (0,0) {\includegraphics[width=5cm]{slices/8}};
	\node[canvas is yx plane at z=2,transform shape, opacity=0.5,inner sep=0] at (0,0) {\includegraphics[width=5cm]{slices/7}};
	\node[canvas is yx plane at z=2.5,transform shape, opacity=0.5,inner sep=0] at (0,0) {\includegraphics[width=5cm]{slices/6}};
	\node[canvas is yx plane at z=3,transform shape, opacity=0.5,inner sep=0] at (0,0) {\includegraphics[width=5cm]{slices/5}};
	\node[canvas is yx plane at z=3.5,transform shape, opacity=0.5,inner sep=0] at (0,0) {\includegraphics[width=5cm]{slices/4}};
	\node[canvas is yx plane at z=4,transform shape, opacity=0.5,inner sep=0] at (0,0) {\includegraphics[width=5cm]{slices/3}};
	\node[canvas is yx plane at z=4.5,transform shape, opacity=0.5,inner sep=0] at (0,0) {\includegraphics[width=5cm]{slices/2}};
	\node[canvas is yx plane at z=5,transform shape, opacity=0.5,inner sep=0] at (0,0) {\includegraphics[width=5cm]{slices/1}};
	\node[canvas is yx plane at z=5.5,transform shape,opacity=0.5,inner sep=0] (topct) at (0,0) {\includegraphics[width=5cm,height=5cm]{slices/0}};	
	\end{scope}
	
	
\coordinate (ctubr) at (topct.south east);
\coordinate (ctubl) at (topct.north east);
\coordinate (ctufl) at (topct.north west);
\coordinate (ctufr) at (topct.south west);

\coordinate (ctdbr) at (bottomct.south east);
\coordinate (ctdbl) at (bottomct.north east);
\coordinate (ctdfl) at (bottomct.north west);
\coordinate (ctdfr) at (bottomct.south west);

\node[fit={(ctubr)(ctubl)(ctufl)(ctufr)(ctdbr)(ctdbl)(ctdfl)(ctdfr)}] (ctpict) {};

\draw[blue,dashed,thick] (ctubr)--(ctdbr)--(ctdfr)--(ctufr)--cycle;

\draw[->,blue!50!white,ultra thick] (ctubl)--(ctubr) node[pos=0.5,above,sloped,blue!50!white] {Projection};

\draw[->,blue!50!white,ultra thick] (ctufl)--(ctufr);
\draw[->,blue!50!white,ultra thick] (ctdfl)--(ctdfr);

\node[ above=10mm of ctpict.north,anchor=south] (ctlabel) {CT Scan};

\node[inner sep=0pt, right=15mm of ctpict.east,anchor=west] (mippict) {\includegraphics[width=25mm]{mip}};
\coordinate (mipul) at (mippict.north west);
\coordinate (mipur) at (mippict.north east);
\coordinate (mipdl) at (mippict.south west);
\coordinate (mipdr) at (mippict.south east);

%570,1181
\localcoord{mipul}{mipur}{mipdl}{570}{1181}{27}{350}{mippul};
\localcoord{mipul}{mipur}{mipdl}{570}{1181}{538}{34}{mippur};
\localcoord{mipul}{mipur}{mipdl}{570}{1181}{527}{791}{mippdr};
\localcoord{mipul}{mipur}{mipdl}{570}{1181}{39}{1145}{mippdl};

\draw[blue,dotted,->] (ctufr)--(mippul); 
\draw[blue,dotted,->] (ctubr)--(mippur);
\draw[blue,dotted,->] (ctdfr)--(mippdl); 
\draw[blue,dotted,->] (ctdbr)--(mippdr);

\localcoord{mipul}{mipur}{mipdl}{570}{1181}{34}{789}{slicel};
\localcoord{mipul}{mipur}{mipdl}{570}{1181}{532}{454}{slicer};

\draw[green,thick] (slicel)--(slicer) coordinate[pos=0.7] (slicepoint);

\path (mippur)--(slicer) coordinate[pos=0.10] (winur);
\path (mippur)--(slicer) coordinate[pos=0.90] (windr);
\path (mippul)--(slicel) coordinate[pos=0.10] (winul);
\path (mippul)--(slicel) coordinate[pos=0.90] (windl);
\path (winur)--(windl) coordinate[pos=0.5] (winmid);

\draw[red,thick,dashed] (winur)--(windr)--(windl)--(winul)--cycle;
\draw[red,thick,dashed,->] (winmid)--+(0,-15mm);


\node (miplabel) at (ctlabel-|mippict) {MIP};

\node[inner sep=0pt, right=15mm of mippict.east,anchor=west,parallelepiped,draw=black,color=black,minimum width=15mm,minimum height=10mm] (CNN) {TL-CNN};

\draw[red,thick] (winur)--(CNN.west) node[pos=0.2,red,above,anchor=west] {Sliding window};
\draw[red,thick] (winul)--(CNN.west);
\draw[red,thick] (windr)--(CNN.west);
\draw[red,thick] (windl)--(CNN.west);

\node[inner sep=0pt, right=15mm of CNN.east,anchor=west] (outpict) {\includegraphics[width=30mm]{new_out}};
\coordinate (outul) at (outpict.north west);
\coordinate (outur) at (outpict.north east);
\coordinate (outdl) at (outpict.south west);
\coordinate (outdr) at (outpict.south east);
\localcoord{outul}{outur}{outdl}{758}{1058}{115}{413}{outpoint};
\localcoord{outul}{outur}{outdl}{758}{1058}{730}{605}{decisionpoint};

\draw[blue,thick,->] (CNN.east)--(outpoint);
\draw[red,thick] (decisionpoint)--+(-30mm,0mm) node[left] {Decision};

\node[below left=10mm of CNN,green] (l3label) {L3 slice};
\draw[green,thick,->] (l3label)--(slicepoint);

\path (ctpict)--(mippict) coordinate[pos=0.5] (midctmip);


\node[below=25mm of midctmip,anchor=north] (miptranslabel) {MIP transformation};
\node[circle,draw,left= 1mm of miptranslabel.west,anchor=east] {1};

\node (cnnpredlabel) at (miptranslabel-|CNN) {CNN prediction};
\node[circle,draw,left= 1mm of cnnpredlabel.west,anchor=east] {2};

\node[align=center] (postproclabel) at (miptranslabel-|outpict) {Post processing\\ (Correlation)};
\node[circle,draw,left= 1mm of postproclabel.west,anchor=east] {3};

\end{tikzpicture}

